Beyond RAG vs. Long-Context: Learning Distraction-Aware Retrieval for Efficient Knowledge Grounding

Retrieval-Augmented Generation (RAG) is a framework for grounding Large Language Models (LLMs) in external, up-to-date information. However, recent advancements in context window size allow LLMs to process inputs of up to 128K tokens or more, offering an alternative strategy: supplying the full document context directly to the model, rather than relying on RAG to retrieve a subset of contexts. Nevertheless, this emerging alternative strategy has notable limitations: (i) it is token-inefficient to handle large and potentially redundant contexts; (ii) it exacerbates the `lost in the middle' phenomenon; and (iii) under limited model capacity, it amplifies distraction, ultimately degrading LLM output quality. In this paper, we propose LDAR (Learning Distraction-Aware Retrieval), an adaptive retriever that learns to retrieve contexts in a way that mitigates interference from distracting passages, thereby achieving significantly higher performance with reduced token usage compared to long-context approaches. Extensive experiments across diverse LLM architectures and six knowledge-intensive benchmarks demonstrate the effectiveness and robustness of our approach, highlighting the importance of balancing the trade-off between information coverage and distraction.

==> (inline-0) <==
\begin{tabular}{l|cc cc cc cc | cc}
        \toprule
        \textbf{Method} & \multicolumn{2}{c}{\textbf{Location}} & \multicolumn{2}{c}{\textbf{Reasoning}} & \multicolumn{2}{c}{\textbf{Comparison}} & \multicolumn{2}{c|}{\textbf{Hallucination}} & \multicolumn{2}{c}{\textbf{Overall}}\\
        \midrule
        \multicolumn{11}{c}{\textit{Context Length 32k}}\\
        \shortstack[c]{\smash[b]{Top-1}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{52.7{\tiny $\pm$ 0.5} \\[-2pt]{\tiny (0.019)}}
        & \cellcolor{brown!30}\shortstack[c]{56.6{\tiny $\pm$ 0.9} \\[-2pt]{\tiny (0.019)}}
        & \shortstack[c]{23.3{\tiny $\pm$ 3.2} \\[-2pt]{\tiny (0.019)}}
        & \cellcolor{brown!30}\shortstack[c]{37.1{\tiny $\pm$ 2.2} \\[-2pt]{\tiny (0.019)}}
        & \shortstack[c]{20.6{\tiny $\pm$ 2.2} \\[-2pt]{\tiny (0.018)}}
        & \cellcolor{brown!30}\shortstack[c]{33.0{\tiny $\pm$ 3.6} \\[-2pt]{\tiny (0.018)}}
        & \shortstack[c]{\textbf{86.0}{\tiny $\pm$ 3.1} \\[-2pt]{\tiny (0.019)}}
        & \cellcolor{brown!30}\shortstack[c]{\textbf{89.4}{\tiny $\pm$ 2.8} \\[-2pt]{\tiny (0.019)}}
        & \shortstack[c]{45.65{\tiny $\pm$ 2.3} \\[-2pt]{\tiny (0.018)}}
        & \cellcolor{brown!30}\shortstack[c]{54.02{\tiny $\pm$ 2.4} \\[-2pt]{\tiny (0.018)}}
        \\
        
        \shortstack[c]{\smash[b]{Top-5}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{66.7{\tiny $\pm$ 1.2} \\[-2pt]{\tiny (0.095)}}
        & \cellcolor{brown!30}\shortstack[c]{78.0{\tiny $\pm$ 0.5} \\[-2pt]{\tiny (0.095)}}
        & \shortstack[c]{38.2{\tiny $\pm$ 4.8} \\[-2pt]{\tiny (0.097)}}
        & \cellcolor{brown!30}\shortstack[c]{61.6{\tiny $\pm$ 4.8} \\[-2pt]{\tiny (0.097)}}
        & \shortstack[c]{47.6{\tiny $\pm$ 2.7} \\[-2pt]{\tiny (0.091)}}
        & \cellcolor{brown!30}\shortstack[c]{62.8{\tiny $\pm$ 3.8} \\[-2pt]{\tiny (0.091)}}
        & \shortstack[c]{82.5{\tiny $\pm$ 3.4} \\[-2pt]{\tiny (0.095)}}
        & \cellcolor{brown!30}\shortstack[c]{84.3{\tiny $\pm$ 3.3} \\[-2pt]{\tiny (0.095)}}
        & \shortstack[c]{58.75{\tiny $\pm$ 3.0} \\[-2pt]{\tiny (0.094)}}
        & \cellcolor{brown!30}\shortstack[c]{71.67{\tiny $\pm$ 3.1} \\[-2pt]{\tiny (0.094)}}
        \\
        
        \shortstack[c]{\smash[b]{Top-10}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{75.3{\tiny $\pm$ 1.6} \\[-2pt]{\tiny (0.190)}}
        & \cellcolor{brown!30}\shortstack[c]{83.4{\tiny $\pm$ 1.1} \\[-2pt]{\tiny (0.190)}}
        & \shortstack[c]{41.6{\tiny $\pm$ 4.0} \\[-2pt]{\tiny (0.194)}}
        & \cellcolor{brown!30}\shortstack[c]{59.5{\tiny $\pm$ 3.0} \\[-2pt]{\tiny (0.194)}}
        & \shortstack[c]{51.5{\tiny $\pm$ 5.9} \\[-2pt]{\tiny (0.182)}}
        & \cellcolor{brown!30}\shortstack[c]{65.2{\tiny $\pm$ 3.6} \\[-2pt]{\tiny (0.182)}}
        & \shortstack[c]{79.1{\tiny $\pm$ 6.1} \\[-2pt]{\tiny (0.190)}}
        & \cellcolor{brown!30}\shortstack[c]{80.8{\tiny $\pm$ 4.3} \\[-2pt]{\tiny (0.190)}}
        & \shortstack[c]{61.87{\tiny $\pm$ 4.4} \\[-2pt]{\tiny (0.189)}}
        & \cellcolor{brown!30}\shortstack[c]{72.22{\tiny $\pm$ 3.0} \\[-2pt]{\tiny (0.189)}}
        \\
        
        \shortstack[c]{\smash[b]{Top-25}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{78.1{\tiny $\pm$ 3.0} \\[-2pt]{\tiny (0.474)}}
        & \cellcolor{brown!30}\shortstack[c]{87.4{\tiny $\pm$ 1.2} \\[-2pt]{\tiny (0.474)}}
        & \shortstack[c]{39.9{\tiny $\pm$ 4.0} \\[-2pt]{\tiny (0.486)}}
        & \cellcolor{brown!30}\shortstack[c]{61.6{\tiny $\pm$ 0.9} \\[-2pt]{\tiny (0.486)}}
        & \shortstack[c]{50.2{\tiny $\pm$ 6.9} \\[-2pt]{\tiny (0.457)}}
        & \cellcolor{brown!30}\shortstack[c]{70.9{\tiny $\pm$ 3.7} \\[-2pt]{\tiny (0.457)}}
        & \shortstack[c]{74.4{\tiny $\pm$ 8.6} \\[-2pt]{\tiny (0.476)}}
        & \cellcolor{brown!30}\shortstack[c]{77.0{\tiny $\pm$ 4.8} \\[-2pt]{\tiny (0.476)}}
        & \shortstack[c]{60.65{\tiny $\pm$ 5.6} \\[-2pt]{\tiny (0.473)}}
        & \cellcolor{brown!30}\shortstack[c]{74.22{\tiny $\pm$ 2.7} \\[-2pt]{\tiny (0.473)}}
        \\
        
        \shortstack[c]{\smash[b]{Top-50}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{78.1{\tiny $\pm$ 2.8} \\[-2pt]{\tiny (0.866)}}
        & \cellcolor{brown!30}\shortstack[c]{87.0{\tiny $\pm$ 2.5} \\[-2pt]{\tiny (0.866)}}
        & \shortstack[c]{37.4{\tiny $\pm$ 4.0} \\[-2pt]{\tiny (0.897)}}
        & \cellcolor{brown!30}\shortstack[c]{63.8{\tiny $\pm$ 2.6} \\[-2pt]{\tiny (0.897)}}
        & \shortstack[c]{49.6{\tiny $\pm$ 4.2} \\[-2pt]{\tiny (0.853)}}
        & \cellcolor{brown!30}\shortstack[c]{69.3{\tiny $\pm$ 5.4} \\[-2pt]{\tiny (0.853)}}
        & \shortstack[c]{72.1{\tiny $\pm$ 10.6} \\[-2pt]{\tiny (0.862)}}
        & \cellcolor{brown!30}\shortstack[c]{74.7{\tiny $\pm$ 5.0} \\[-2pt]{\tiny (0.862)}}
        & \shortstack[c]{59.30{\tiny $\pm$ 5.4} \\[-2pt]{\tiny (0.869)}}
        & \cellcolor{brown!30}\shortstack[c]{73.70{\tiny $\pm$ 3.9} \\[-2pt]{\tiny (0.869)}}
        \\
        
        \shortstack[c]{\smash[b]{LC}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{80.3{\tiny $\pm$ 1.9} \\[-2pt]{\tiny (1.000)}}
        & \cellcolor{brown!30}\shortstack[c]{87.4{\tiny $\pm$ 0.7} \\[-2pt]{\tiny (1.000)}}
        & \shortstack[c]{36.9{\tiny $\pm$ 4.0} \\[-2pt]{\tiny (1.000)}}
        & \cellcolor{brown!30}\shortstack[c]{62.2{\tiny $\pm$ 3.2} \\[-2pt]{\tiny (1.000)}}
        & \shortstack[c]{47.7{\tiny $\pm$ 5.3} \\[-2pt]{\tiny (1.000)}}
        & \cellcolor{brown!30}\shortstack[c]{73.5{\tiny $\pm$ 4.0} \\[-2pt]{\tiny (1.000)}}
        & \shortstack[c]{69.6{\tiny $\pm$ 8.4} \\[-2pt]{\tiny (1.000)}}
        & \cellcolor{brown!30}\shortstack[c]{73.0{\tiny $\pm$ 7.3} \\[-2pt]{\tiny (1.000)}}
        & \shortstack[c]{58.62{\tiny $\pm$ 4.9} \\[-2pt]{\tiny (1.000)}}
        & \cellcolor{brown!30}\shortstack[c]{74.00{\tiny $\pm$ 3.8} \\[-2pt]{\tiny (1.000)}}
        \\

        % \midrule
        \shortstack[c]{\smash[b]{RAG}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{76.3{\tiny $\pm$ 1.7} \\[-2pt]{\tiny (0.095)}}
        & \cellcolor{brown!30}\shortstack[c]{82.5{\tiny $\pm$ 0.5} \\[-2pt]{\tiny (0.095)}}
        & \shortstack[c]{43.7{\tiny $\pm$ 3.2} \\[-2pt]{\tiny (0.097)}}
        & \cellcolor{brown!30}\shortstack[c]{59.0{\tiny $\pm$ 1.3} \\[-2pt]{\tiny (0.097)}}
        & \shortstack[c]{47.0{\tiny $\pm$ 6.5} \\[-2pt]{\tiny (0.091)}}
        & \cellcolor{brown!30}\shortstack[c]{61.2{\tiny $\pm$ 5.7} \\[-2pt]{\tiny (0.091)}}
        & \shortstack[c]{81.5{\tiny $\pm$ 3.7} \\[-2pt]{\tiny (0.095)}}
        & \cellcolor{brown!30}\shortstack[c]{79.8{\tiny $\pm$ 4.7} \\[-2pt]{\tiny (0.095)}}
        & \shortstack[c]{62.12{\tiny $\pm$ 3.8} \\[-2pt]{\tiny (0.094)}}
        & \cellcolor{brown!30}\shortstack[c]{70.62{\tiny $\pm$ 3.1} \\[-2pt]{\tiny (0.094)}}
        \\
        
        \shortstack[c]{\smash[b]{Self-Route}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{80.6{\tiny $\pm$ 1.7} \\[-2pt]{\tiny (0.255)}}
        & \cellcolor{brown!30}\shortstack[c]{89.6{\tiny $\pm$ 0.8} \\[-2pt]{\tiny (0.295)}}
        & \shortstack[c]{40.3{\tiny $\pm$ 5.0} \\[-2pt]{\tiny (0.258)}}
        & \cellcolor{brown!30}\shortstack[c]{62.7{\tiny $\pm$ 4.1} \\[-2pt]{\tiny (0.232)}}
        & \shortstack[c]{47.0{\tiny $\pm$ 4.6} \\[-2pt]{\tiny (0.244)}}
        & \cellcolor{brown!30}\shortstack[c]{67.6{\tiny $\pm$ 2.9} \\[-2pt]{\tiny (0.312)}}
        & \shortstack[c]{69.9{\tiny $\pm$ 8.2} \\[-2pt]{\tiny (0.949)}}
        & \cellcolor{brown!30}\shortstack[c]{76.0{\tiny $\pm$ 5.2} \\[-2pt]{\tiny (0.967)}}
        & \shortstack[c]{59.45{\tiny $\pm$ 4.9} \\[-2pt]{\tiny (0.426)}}
        & \cellcolor{brown!30}\shortstack[c]{73.97{\tiny $\pm$ 3.3} \\[-2pt]{\tiny (0.451)}}
        \\
        
        \shortstack[c]{\smash[b]{Adaptive-$k$}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{61.0{\tiny $\pm$ 2.2} \\[-2pt]{\tiny (0.395)}}
        & \cellcolor{brown!30}\shortstack[c]{71.4{\tiny $\pm$ 2.2} \\[-2pt]{\tiny (0.395)}}
        & \shortstack[c]{25.4{\tiny $\pm$ 0.4} \\[-2pt]{\tiny (0.362)}}
        & \cellcolor{brown!30}\shortstack[c]{51.5{\tiny $\pm$ 3.5} \\[-2pt]{\tiny (0.362)}}
        & \shortstack[c]{43.1{\tiny $\pm$ 3.0} \\[-2pt]{\tiny (0.385)}}
        & \cellcolor{brown!30}\shortstack[c]{59.6{\tiny $\pm$ 3.8} \\[-2pt]{\tiny (0.385)}}
        & \shortstack[c]{77.3{\tiny $\pm$ 7.1} \\[-2pt]{\tiny (0.479)}}
        & \cellcolor{brown!30}\shortstack[c]{82.2{\tiny $\pm$ 4.4} \\[-2pt]{\tiny (0.479)}}
        & \shortstack[c]{51.70{\tiny $\pm$ 3.2} \\[-2pt]{\tiny (0.405)}}
        & \cellcolor{brown!30}\shortstack[c]{66.17{\tiny $\pm$ 3.5} \\[-2pt]{\tiny (0.405)}}
        \\

        \shortstack[c]{\smash[b]{BGM}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{78.8{\tiny $\pm$ 0.9} \\[-2pt]{\tiny (0.048)}}
        & \cellcolor{brown!30}\shortstack[c]{82.6{\tiny $\pm$ 0.8} \\[-2pt]{\tiny (0.057)}}
        & \shortstack[c]{46.5{\tiny $\pm$ 4.0} \\[-2pt]{\tiny (0.067)}}
        & \cellcolor{brown!30}\shortstack[c]{59.0{\tiny $\pm$ 1.6} \\[-2pt]{\tiny (0.074)}}
        & \shortstack[c]{50.1{\tiny $\pm$ 1.6} \\[-2pt]{\tiny (0.066)}}
        & \cellcolor{brown!30}\shortstack[c]{61.2{\tiny $\pm$ 6.9} \\[-2pt]{\tiny (0.064)}}
        & \shortstack[c]{75.4{\tiny $\pm$ 4.7} \\[-2pt]{\tiny (0.049)}}
        & \cellcolor{brown!30}\shortstack[c]{75.7{\tiny $\pm$ 2.8} \\[-2pt]{\tiny (0.045)}}
        & \shortstack[c]{62.70{\tiny $\pm$ 2.8} \\[-2pt]{\tiny (0.057)}}
        & \cellcolor{brown!30}\shortstack[c]{69.63{\tiny $\pm$ 3.0} \\[-2pt]{\tiny (0.060)}}
        \\

        \shortstack[c]{\smash[b]{RankZephyr}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{72.4{\tiny $\pm$ 1.2} \\[-2pt]{\tiny (0.095)}}
        & \cellcolor{brown!30}\shortstack[c]{82.1{\tiny $\pm$ 1.2} \\[-2pt]{\tiny (0.095)}}
        & \shortstack[c]{36.9{\tiny $\pm$ 4.7} \\[-2pt]{\tiny (0.097)}}
        & \cellcolor{brown!30}\shortstack[c]{59.5{\tiny $\pm$ 2.7} \\[-2pt]{\tiny (0.097)}}
        & \shortstack[c]{44.4{\tiny $\pm$ 4.3} \\[-2pt]{\tiny (0.091)}}
        & \cellcolor{brown!30}\shortstack[c]{62.1{\tiny $\pm$ 4.8} \\[-2pt]{\tiny (0.091)}}
        & \shortstack[c]{80.5{\tiny $\pm$ 4.4} \\[-2pt]{\tiny (0.095)}}
        & \cellcolor{brown!30}\shortstack[c]{85.2{\tiny $\pm$ 2.4} \\[-2pt]{\tiny (0.095)}}
        & \shortstack[c]{58.55{\tiny $\pm$ 3.7} \\[-2pt]{\tiny (0.094)}}
        & \cellcolor{brown!30}\shortstack[c]{72.2{\tiny $\pm$ 2.8} \\[-2pt]{\tiny (0.094)}}
        % \shortstack[c]{\smash[b]{\textcolor{rebuttal}{RankZephyr}}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        % & \shortstack[c]{\textcolor{rebuttal}{72.4}{\tiny \textcolor{rebuttal}{$\pm$ 1.2}} \\[-2pt]{\tiny \textcolor{rebuttal}{(0.095)}}}
        % & \cellcolor{brown!30}\shortstack[c]{\textcolor{rebuttal}{82.1}{\tiny \textcolor{rebuttal}{$\pm$ 1.2}} \\[-2pt]{\tiny \textcolor{rebuttal}{(0.095)}}}
        % & \shortstack[c]{\textcolor{rebuttal}{36.9}{\tiny \textcolor{rebuttal}{$\pm$ 4.7}} \\[-2pt]{\tiny \textcolor{rebuttal}{(0.097)}}}
        % & \cellcolor{brown!30}\shortstack[c]{\textcolor{rebuttal}{59.5}{\tiny \textcolor{rebuttal}{$\pm$ 2.7}} \\[-2pt]{\tiny \textcolor{rebuttal}{(0.097)}}}
        % & \shortstack[c]{\textcolor{rebuttal}{44.4}{\tiny \textcolor{rebuttal}{$\pm$ 4.3}} \\[-2pt]{\tiny \textcolor{rebuttal}{(0.091)}}}
        % & \cellcolor{brown!30}\shortstack[c]{\textcolor{rebuttal}{62.1}{\tiny \textcolor{rebuttal}{$\pm$ 4.8}} \\[-2pt]{\tiny \textcolor{rebuttal}{(0.091)}}}
        % & \shortstack[c]{\textcolor{rebuttal}{80.5}{\tiny \textcolor{rebuttal}{$\pm$ 4.4}} \\[-2pt]{\tiny \textcolor{rebuttal}{(0.095)}}}
        % & \cellcolor{brown!30}\shortstack[c]{\textcolor{rebuttal}{85.2}{\tiny \textcolor{rebuttal}{$\pm$ 2.4}} \\[-2pt]{\tiny \textcolor{rebuttal}{(0.095)}}}
        % & \shortstack[c]{\textcolor{rebuttal}{58.55}{\tiny \textcolor{rebuttal}{$\pm$ 3.7}} \\[-2pt]{\tiny \textcolor{rebuttal}{(0.094)}}}
        % & \cellcolor{brown!30}\shortstack[c]{\textcolor{rebuttal}{72.2}{\tiny \textcolor{rebuttal}{$\pm$ 2.8}} \\[-2pt]{\tiny \textcolor{rebuttal}{(0.094)}}}
        \\

        \midrule
        \shortstack[c]{\smash[b]{LDAR}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{\textbf{87.7}{\tiny $\pm$ 1.4} \\[-2pt]{\tiny (0.478)}}
        & \cellcolor{brown!30}\shortstack[c]{\textbf{91.9}{\tiny $\pm$ 1.2} \\[-2pt]{\tiny (0.628)}}
        & \shortstack[c]{\textbf{52.7}{\tiny $\pm$ 4.7} \\[-2pt]{\tiny (0.400)}}
        & \cellcolor{brown!30}\shortstack[c]{\textbf{70.1}{\tiny $\pm$ 0.9} \\[-2pt]{\tiny (0.636)}}
        & \shortstack[c]{\textbf{63.1}{\tiny $\pm$ 2.6} \\[-2pt]{\tiny (0.518)}}
        & \cellcolor{brown!30}\shortstack[c]{\textbf{78.9}{\tiny $\pm$ 4.0} \\[-2pt]{\tiny (0.619)}}
        & \shortstack[c]{76.5{\tiny $\pm$ 6.9} \\[-2pt]{\tiny (0.474)}}
        & \cellcolor{brown!30}\shortstack[c]{76.8{\tiny $\pm$ 5.8} \\[-2pt]{\tiny (0.633)}}
        & \shortstack[c]{\textbf{70.00}{\tiny $\pm$ 3.9} \\[-2pt]{\tiny (0.467)}}
        & \cellcolor{brown!30}\shortstack[c]{\textbf{79.42}{\tiny $\pm$ 3.0} \\[-2pt]{\tiny (0.629)}}
        \\

        \bottomrule
        \midrule
        \multicolumn{11}{c}{\textit{Context Length 128k}}\\
        
        \shortstack[c]{\smash[b]{Top-1}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{31.1{\tiny $\pm$ 1.1} \\[-2pt]{\tiny (0.005)}}
        & \cellcolor{brown!30}\shortstack[c]{31.5{\tiny $\pm$ 0.9} \\[-2pt]{\tiny (0.005)}}
        & \shortstack[c]{26.1{\tiny $\pm$ 2.8} \\[-2pt]{\tiny (0.004)}}
        & \cellcolor{brown!30}\shortstack[c]{33.7{\tiny $\pm$ 2.4} \\[-2pt]{\tiny (0.004)}}
        & \shortstack[c]{4.30{\tiny $\pm$ 1.5} \\[-2pt]{\tiny (0.005)}}
        & \cellcolor{brown!30}\shortstack[c]{12.1{\tiny $\pm$ 4.4} \\[-2pt]{\tiny (0.005)}}
        & \shortstack[c]{\textbf{84.9}{\tiny $\pm$ 4.5} \\[-2pt]{\tiny (0.005)}}
        & \cellcolor{brown!30}\shortstack[c]{\textbf{83.7}{\tiny $\pm$ 4.0} \\[-2pt]{\tiny (0.005)}}
        & \shortstack[c]{36.60{\tiny $\pm$ 2.5} \\[-2pt]{\tiny (0.004)}}
        & \cellcolor{brown!30}\shortstack[c]{40.25{\tiny $\pm$ 2.9} \\[-2pt]{\tiny (0.004)}}
        \\
        
        \shortstack[c]{\smash[b]{Top-5}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{60.1{\tiny $\pm$ 1.4} \\[-2pt]{\tiny (0.026)}}
        & \cellcolor{brown!30}\shortstack[c]{61.7{\tiny $\pm$ 1.8} \\[-2pt]{\tiny (0.026)}}
        & \shortstack[c]{47.4{\tiny $\pm$ 3.6} \\[-2pt]{\tiny (0.024)}}
        & \cellcolor{brown!30}\shortstack[c]{62.6{\tiny $\pm$ 3.3} \\[-2pt]{\tiny (0.024)}}
        & \shortstack[c]{24.3{\tiny $\pm$ 3.0} \\[-2pt]{\tiny (0.025)}}
        & \cellcolor{brown!30}\shortstack[c]{34.1{\tiny $\pm$ 2.6} \\[-2pt]{\tiny (0.025)}}
        & \shortstack[c]{74.1{\tiny $\pm$ 6.6} \\[-2pt]{\tiny (0.026)}}
        & \cellcolor{brown!30}\shortstack[c]{71.6{\tiny $\pm$ 5.4} \\[-2pt]{\tiny (0.026)}}
        & \shortstack[c]{51.47{\tiny $\pm$ 3.7} \\[-2pt]{\tiny (0.025)}}
        & \cellcolor{brown!30}\shortstack[c]{57.50{\tiny $\pm$ 3.3} \\[-2pt]{\tiny (0.025)}}
        \\
        
        \shortstack[c]{\smash[b]{Top-10}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{66.9{\tiny $\pm$ 0.6} \\[-2pt]{\tiny (0.053)}}
        & \cellcolor{brown!30}\shortstack[c]{70.8{\tiny $\pm$ 2.3} \\[-2pt]{\tiny (0.053)}}
        & \shortstack[c]{53.7{\tiny $\pm$ 3.7} \\[-2pt]{\tiny (0.049)}}
        & \cellcolor{brown!30}\shortstack[c]{67.5{\tiny $\pm$ 2.3} \\[-2pt]{\tiny (0.049)}}
        & \shortstack[c]{29.2{\tiny $\pm$ 5.1} \\[-2pt]{\tiny (0.050)}}
        & \cellcolor{brown!30}\shortstack[c]{42.6{\tiny $\pm$ 3.2} \\[-2pt]{\tiny (0.050)}}
        & \shortstack[c]{70.3{\tiny $\pm$ 0.9} \\[-2pt]{\tiny (0.052)}}
        & \cellcolor{brown!30}\shortstack[c]{64.3{\tiny $\pm$ 7.1} \\[-2pt]{\tiny (0.052)}}
        & \shortstack[c]{55.02{\tiny $\pm$ 2.6} \\[-2pt]{\tiny (0.051)}}
        & \cellcolor{brown!30}\shortstack[c]{61.30{\tiny $\pm$ 3.7} \\[-2pt]{\tiny (0.051)}}
        \\
        
        \shortstack[c]{\smash[b]{Top-25}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{71.3{\tiny $\pm$ 2.7} \\[-2pt]{\tiny (0.133)}}
        & \cellcolor{brown!30}\shortstack[c]{80.0{\tiny $\pm$ 1.2} \\[-2pt]{\tiny (0.133)}}
        & \shortstack[c]{54.5{\tiny $\pm$ 4.6} \\[-2pt]{\tiny (0.124)}}
        & \cellcolor{brown!30}\shortstack[c]{75.3{\tiny $\pm$ 1.9} \\[-2pt]{\tiny (0.124)}}
        & \shortstack[c]{24.8{\tiny $\pm$ 2.2} \\[-2pt]{\tiny (0.126)}}
        & \cellcolor{brown!30}\shortstack[c]{48.1{\tiny $\pm$ 2.5} \\[-2pt]{\tiny (0.126)}}
        & \shortstack[c]{65.1{\tiny $\pm$ 12.0} \\[-2pt]{\tiny (0.131)}}
        & \cellcolor{brown!30}\shortstack[c]{55.6{\tiny $\pm$ 7.8} \\[-2pt]{\tiny (0.131)}}
        & \shortstack[c]{53.92{\tiny $\pm$ 5.4} \\[-2pt]{\tiny (0.128)}}
        & \cellcolor{brown!30}\shortstack[c]{64.75{\tiny $\pm$ 3.4} \\[-2pt]{\tiny (0.128)}}
        \\
        
        \shortstack[c]{\smash[b]{Top-50}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{67.9{\tiny $\pm$ 4.1} \\[-2pt]{\tiny (0.267)}}
        & \cellcolor{brown!30}\shortstack[c]{80.3{\tiny $\pm$ 0.5} \\[-2pt]{\tiny (0.267)}}
        & \shortstack[c]{52.4{\tiny $\pm$ 3.9} \\[-2pt]{\tiny (0.249)}}
        & \cellcolor{brown!30}\shortstack[c]{74.3{\tiny $\pm$ 2.0} \\[-2pt]{\tiny (0.249)}}
        & \shortstack[c]{33.6{\tiny $\pm$ 3.6} \\[-2pt]{\tiny (0.252)}}
        & \cellcolor{brown!30}\shortstack[c]{52.4{\tiny $\pm$ 4.7} \\[-2pt]{\tiny (0.252)}}
        & \shortstack[c]{61.2{\tiny $\pm$ 11.8} \\[-2pt]{\tiny (0.262)}}
        & \cellcolor{brown!30}\shortstack[c]{52.7{\tiny $\pm$ 7.4} \\[-2pt]{\tiny (0.262)}}
        & \shortstack[c]{53.77{\tiny $\pm$ 5.9} \\[-2pt]{\tiny (0.257)}}
        & \cellcolor{brown!30}\shortstack[c]{64.92{\tiny $\pm$ 3.7} \\[-2pt]{\tiny (0.257)}}
        \\
        
        \shortstack[c]{\smash[b]{LC}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{56.2{\tiny $\pm$ 10.1} \\[-2pt]{\tiny (1.000)}}
        & \cellcolor{brown!30}\shortstack[c]{88.0{\tiny $\pm$ 2.3} \\[-2pt]{\tiny (1.000)}}
        & \shortstack[c]{45.1{\tiny $\pm$ 6.4} \\[-2pt]{\tiny (1.000)}}
        & \cellcolor{brown!30}\shortstack[c]{76.9{\tiny $\pm$ 2.2} \\[-2pt]{\tiny (1.000)}}
        & \shortstack[c]{23.8{\tiny $\pm$ 5.9} \\[-2pt]{\tiny (1.000)}}
        & \cellcolor{brown!30}\shortstack[c]{56.6{\tiny $\pm$ 4.0} \\[-2pt]{\tiny (1.000)}}
        & \shortstack[c]{49.5{\tiny $\pm$ 11.3} \\[-2pt]{\tiny (1.000)}}
        & \cellcolor{brown!30}\shortstack[c]{58.4{\tiny $\pm$ 9.8} \\[-2pt]{\tiny (1.000)}}
        & \shortstack[c]{43.65{\tiny $\pm$ 8.4} \\[-2pt]{\tiny (1.000)}}
        & \cellcolor{brown!30}\shortstack[c]{69.97{\tiny $\pm$ 4.6} \\[-2pt]{\tiny (1.000)}}
        \\

        % \midrule
        \shortstack[c]{\smash[b]{RAG}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{71.6{\tiny $\pm$ 1.5} \\[-2pt]{\tiny (0.026)}}
        & \cellcolor{brown!30}\shortstack[c]{75.2{\tiny $\pm$ 2.1} \\[-2pt]{\tiny (0.026)}}
        & \shortstack[c]{49.8{\tiny $\pm$ 3.6} \\[-2pt]{\tiny (0.024)}}
        & \cellcolor{brown!30}\shortstack[c]{65.8{\tiny $\pm$ 2.3} \\[-2pt]{\tiny (0.024)}}
        & \shortstack[c]{26.4{\tiny $\pm$ 4.4} \\[-2pt]{\tiny (0.025)}}
        & \cellcolor{brown!30}\shortstack[c]{42.6{\tiny $\pm$ 2.3} \\[-2pt]{\tiny (0.025)}}
        & \shortstack[c]{70.9{\tiny $\pm$ 6.5} \\[-2pt]{\tiny (0.026)}}
        & \cellcolor{brown!30}\shortstack[c]{74.1{\tiny $\pm$ 6.5} \\[-2pt]{\tiny (0.026)}}
        & \shortstack[c]{54.67{\tiny $\pm$ 4.0} \\[-2pt]{\tiny (0.025)}}
        & \cellcolor{brown!30}\shortstack[c]{64.42{\tiny $\pm$ 3.3} \\[-2pt]{\tiny (0.025)}}
        \\
        
        \shortstack[c]{\smash[b]{Self-Route}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{65.8{\tiny $\pm$ 2.6} \\[-2pt]{\tiny (0.187)}}
        & \cellcolor{brown!30}\shortstack[c]{80.0{\tiny $\pm$ 3.2} \\[-2pt]{\tiny (0.282)}}
        & \shortstack[c]{51.3{\tiny $\pm$ 4.6} \\[-2pt]{\tiny (0.181)}}
        & \cellcolor{brown!30}\shortstack[c]{59.7{\tiny $\pm$ 2.0} \\[-2pt]{\tiny (0.249)}}
        & \shortstack[c]{25.3{\tiny $\pm$ 0.2} \\[-2pt]{\tiny (0.381)}}
        & \cellcolor{brown!30}\shortstack[c]{52.4{\tiny $\pm$ 5.0} \\[-2pt]{\tiny (0.625)}}
        & \shortstack[c]{56.4{\tiny $\pm$ 11.3} \\[-2pt]{\tiny (0.888)}}
        & \cellcolor{brown!30}\shortstack[c]{57.5{\tiny $\pm$ 9.7} \\[-2pt]{\tiny (0.943)}}
        & \shortstack[c]{49.70{\tiny $\pm$ 4.7} \\[-2pt]{\tiny (0.409)}}
        & \cellcolor{brown!30}\shortstack[c]{62.40{\tiny $\pm$ 5.0} \\[-2pt]{\tiny (0.524)}}
        \\
        
        \shortstack[c]{\smash[b]{Adaptive-$k$}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{47.7{\tiny $\pm$ 4.7} \\[-2pt]{\tiny (0.398)}}
        & \cellcolor{brown!30}\shortstack[c]{64.4{\tiny $\pm$ 2.3} \\[-2pt]{\tiny (0.398)}}
        & \shortstack[c]{32.1{\tiny $\pm$ 6.0} \\[-2pt]{\tiny (0.405)}}
        & \cellcolor{brown!30}\shortstack[c]{54.1{\tiny $\pm$ 1.4} \\[-2pt]{\tiny (0.405)}}
        & \shortstack[c]{18.5{\tiny $\pm$ 3.0} \\[-2pt]{\tiny (0.675)}}
        & \cellcolor{brown!30}\shortstack[c]{44.4{\tiny $\pm$ 1.8} \\[-2pt]{\tiny (0.675)}}
        & \shortstack[c]{66.0{\tiny $\pm$ 8.8} \\[-2pt]{\tiny (0.502)}}
        & \cellcolor{brown!30}\shortstack[c]{68.3{\tiny $\pm$ 6.8} \\[-2pt]{\tiny (0.502)}}
        & \shortstack[c]{41.07{\tiny $\pm$ 5.6} \\[-2pt]{\tiny (0.495)}}
        & \cellcolor{brown!30}\shortstack[c]{57.80{\tiny $\pm$ 3.1} \\[-2pt]{\tiny (0.495)}}
        \\

        \shortstack[c]{\smash[b]{BGM}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{68.9{\tiny $\pm$ 1.6} \\[-2pt]{\tiny (0.017)}}
        & \cellcolor{brown!30}\shortstack[c]{72.2{\tiny $\pm$ 3.0} \\[-2pt]{\tiny (0.019)}}
        & \shortstack[c]{56.5{\tiny $\pm$ 3.1} \\[-2pt]{\tiny (0.013)}}
        & \cellcolor{brown!30}\shortstack[c]{66.8{\tiny $\pm$ 0.8} \\[-2pt]{\tiny (0.017)}}
        & \shortstack[c]{30.3{\tiny $\pm$ 4.8} \\[-2pt]{\tiny (0.015)}}
        & \cellcolor{brown!30}\shortstack[c]{34.2{\tiny $\pm$ 2.2} \\[-2pt]{\tiny (0.020)}}
        & \shortstack[c]{73.1{\tiny $\pm$ 6.1} \\[-2pt]{\tiny (0.015)}}
        & \cellcolor{brown!30}\shortstack[c]{73.4{\tiny $\pm$ 6.0} \\[-2pt]{\tiny (0.016)}}
        & \shortstack[c]{57.20{\tiny $\pm$ 3.9} \\[-2pt]{\tiny (0.015)}}
        & \cellcolor{brown!30}\shortstack[c]{61.65{\tiny $\pm$ 3.0} \\[-2pt]{\tiny (0.018)}}
        \\

        \shortstack[c]{\smash[b]{RankZephyr}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{56.1{\tiny $\pm$ 2.1} \\[-2pt]{\tiny (0.026)}}
        & \cellcolor{brown!30}\shortstack[c]{62.7{\tiny $\pm$ 0.9} \\[-2pt]{\tiny (0.026)}}
        & \shortstack[c]{54.5{\tiny $\pm$ 3.3} \\[-2pt]{\tiny (0.024)}}
        & \cellcolor{brown!30}\shortstack[c]{71.4{\tiny $\pm$ 1.9} \\[-2pt]{\tiny (0.024)}}
        & \shortstack[c]{20.9{\tiny $\pm$ 4.5} \\[-2pt]{\tiny (0.025)}}
        & \cellcolor{brown!30}\shortstack[c]{28.0{\tiny $\pm$ 3.6} \\[-2pt]{\tiny (0.025)}}
        & \shortstack[c]{73.3{\tiny $\pm$ 5.9} \\[-2pt]{\tiny (0.026)}}
        & \cellcolor{brown!30}\shortstack[c]{75.8{\tiny $\pm$ 6.5} \\[-2pt]{\tiny (0.026)}}
        & \shortstack[c]{51.20{\tiny $\pm$ 4.0} \\[-2pt]{\tiny (0.025)}}
        & \cellcolor{brown!30}\shortstack[c]{59.48{\tiny $\pm$ 3.2} \\[-2pt]{\tiny (0.025)}}
        \\

        \midrule
        \shortstack[c]{\smash[b]{LDAR}\\[-2pt]{\vphantom{\tiny 0.55×LC}}}
        & \shortstack[c]{\textbf{77.3}{\tiny $\pm$ 2.2} \\[-2pt]{\tiny (0.209)}}
        & \cellcolor{brown!30}\shortstack[c]{\textbf{90.5}{\tiny $\pm$ 0.8} \\[-2pt]{\tiny (0.502)}}
        & \shortstack[c]{\textbf{61.7}{\tiny $\pm$ 2.3} \\[-2pt]{\tiny (0.272)}}
        & \cellcolor{brown!30}\shortstack[c]{\textbf{82.7}{\tiny $\pm$ 0.8} \\[-2pt]{\tiny (0.444)}}
        & \shortstack[c]{\textbf{42.9}{\tiny $\pm$ 2.3} \\[-2pt]{\tiny (0.312)}}
        & \cellcolor{brown!30}\shortstack[c]{\textbf{65.8}{\tiny $\pm$ 1.4} \\[-2pt]{\tiny (0.606)}}
        & \shortstack[c]{64.3{\tiny $\pm$ 10.5} \\[-2pt]{\tiny (0.209)}}
        & \cellcolor{brown!30}\shortstack[c]{65.9{\tiny $\pm$ 6.3} \\[-2pt]{\tiny (0.519)}}
        & \shortstack[c]{\textbf{61.55}{\tiny $\pm$ 4.3} \\[-2pt]{\tiny (0.250)}}
        & \cellcolor{brown!30}\shortstack[c]{\textbf{76.22}{\tiny $\pm$ 2.3} \\[-2pt]{\tiny (0.517)}}
        \\
        
        \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{l|c c c c |c||c c c c |c}
        \toprule
        \multirow{2}{*}{\textbf{Method}} & \multicolumn{5}{c||}{\textit{Context Length 32k}} & \multicolumn{5}{c}{\textit{Context Length 128k}}\\
        & \textbf{Loc} & \textbf{Reas} & \textbf{Comp} & \textbf{Hallu} & \textbf{Overall} & \textbf{Loc} & \textbf{Reas} & \textbf{Comp} & \textbf{Hallu} & \textbf{Overall}\\
        \midrule
        \shortstack[c]{\smash[b]{Top-1}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{51.7\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{17.0\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{19.3\\[-2pt]{\tiny (0.018)}} & \shortstack[c]{\textbf{87.3}\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{43.8\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{33.6\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{18.1\\[-2pt]{\tiny (0.004)}} & \shortstack[c]{2.4\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{\textbf{88.8}\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{35.7\\[-2pt]{\tiny (0.005)}} \\
        \shortstack[c]{\smash[b]{Top-5}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{64.2\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{40.4\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{45.1\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{84.3\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{58.5\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{64.2\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{41.5\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{24.3\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{77.7\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{51.9\\[-2pt]{\tiny (0.025)}} \\
        \shortstack[c]{\smash[b]{Top-10}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{71.4\\[-2pt]{\tiny (0.190)}} & \shortstack[c]{34.0\\[-2pt]{\tiny (0.194)}} & \shortstack[c]{61.2\\[-2pt]{\tiny (0.182)}} & \shortstack[c]{83.0\\[-2pt]{\tiny (0.190)}} & \shortstack[c]{62.4\\[-2pt]{\tiny (0.189)}} & \shortstack[c]{68.3\\[-2pt]{\tiny (0.053)}} & \shortstack[c]{50.6\\[-2pt]{\tiny (0.049)}} & \shortstack[c]{24.3\\[-2pt]{\tiny (0.050)}} & \shortstack[c]{76.7\\[-2pt]{\tiny (0.052)}} & \shortstack[c]{55.0\\[-2pt]{\tiny (0.051)}} \\
        \shortstack[c]{\smash[b]{Top-25}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{76.7\\[-2pt]{\tiny (0.474)}} & \shortstack[c]{42.5\\[-2pt]{\tiny (0.486)}} & \shortstack[c]{58.0\\[-2pt]{\tiny (0.457)}} & \shortstack[c]{76.0\\[-2pt]{\tiny (0.476)}} & \shortstack[c]{63.3\\[-2pt]{\tiny (0.473)}} & \shortstack[c]{68.3\\[-2pt]{\tiny (0.133)}} & \shortstack[c]{54.5\\[-2pt]{\tiny (0.124)}} & \shortstack[c]{24.3\\[-2pt]{\tiny (0.126)}} & \shortstack[c]{75.9\\[-2pt]{\tiny (0.131)}} & \shortstack[c]{55.8\\[-2pt]{\tiny (0.129)}} \\
        \shortstack[c]{\smash[b]{Top-50}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{82.1\\[-2pt]{\tiny (0.866)}} & \shortstack[c]{27.6\\[-2pt]{\tiny (0.897)}} & \shortstack[c]{51.6\\[-2pt]{\tiny (0.853)}} & \shortstack[c]{79.5\\[-2pt]{\tiny (0.862)}} & \shortstack[c]{60.2\\[-2pt]{\tiny (0.869)}} & \shortstack[c]{67.3\\[-2pt]{\tiny (0.267)}} & \shortstack[c]{55.8\\[-2pt]{\tiny (0.249)}} & \shortstack[c]{31.7\\[-2pt]{\tiny (0.252)}} & \shortstack[c]{72.4\\[-2pt]{\tiny (0.262)}} & \shortstack[c]{56.8\\[-2pt]{\tiny (0.258)}} \\
        \shortstack[c]{\smash[b]{LC}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{82.1\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{40.4\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{51.6\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{78.8\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{63.2\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{69.3\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{50.6\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{34.1\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{58.4\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{53.1\\[-2pt]{\tiny (1.000)}} \\
        \shortstack[c]{\smash[b]{RAG}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{80.3\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{46.8\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{58.0\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{83.7\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{67.2\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{72.4\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{45.4\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{19.5\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{78.3\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{53.9\\[-2pt]{\tiny (0.025)}} \\
        \shortstack[c]{\smash[b]{Self-Route}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{78.5\\[-2pt]{\tiny (0.271)}} & \shortstack[c]{44.6\\[-2pt]{\tiny (0.385)}} & \shortstack[c]{48.3\\[-2pt]{\tiny (0.327)}} & \shortstack[c]{75.2\\[-2pt]{\tiny (0.976)}} & \shortstack[c]{61.7\\[-2pt]{\tiny (0.490)}} & \shortstack[c]{67.3\\[-2pt]{\tiny (0.205)}} & \shortstack[c]{53.2\\[-2pt]{\tiny (0.265)}} & \shortstack[c]{24.3\\[-2pt]{\tiny (0.501)}} & \shortstack[c]{63.2\\[-2pt]{\tiny (0.933)}} & \shortstack[c]{52.0\\[-2pt]{\tiny (0.476)}} \\
        \shortstack[c]{\smash[b]{Adaptive-$k$}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{58.9\\[-2pt]{\tiny (0.395)}} & \shortstack[c]{31.9\\[-2pt]{\tiny (0.362)}} & \shortstack[c]{41.9\\[-2pt]{\tiny (0.385)}} & \shortstack[c]{84.3\\[-2pt]{\tiny (0.479)}} & \shortstack[c]{54.2\\[-2pt]{\tiny (0.405)}} & \shortstack[c]{56.1\\[-2pt]{\tiny (0.398)}} & \shortstack[c]{37.6\\[-2pt]{\tiny (0.405)}} & \shortstack[c]{19.5\\[-2pt]{\tiny (0.675)}} & \shortstack[c]{69.8\\[-2pt]{\tiny (0.502)}} & \shortstack[c]{45.8\\[-2pt]{\tiny (0.495)}} \\
        \shortstack[c]{\smash[b]{BGM}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{78.6\\[-2pt]{\tiny (0.047)}} & \shortstack[c]{46.8\\[-2pt]{\tiny (0.085)}} & \shortstack[c]{54.8\\[-2pt]{\tiny (0.071)}} & \shortstack[c]{77.4\\[-2pt]{\tiny (0.056)}} & \shortstack[c]{64.4\\[-2pt]{\tiny (0.065)}} & \shortstack[c]{69.4\\[-2pt]{\tiny (0.023)}} & \shortstack[c]{49.4\\[-2pt]{\tiny (0.018)}} & \shortstack[c]{21.9\\[-2pt]{\tiny (0.020)}} & \shortstack[c]{77.8\\[-2pt]{\tiny (0.017)}} & \shortstack[c]{54.6\\[-2pt]{\tiny (0.019)}} \\
        \shortstack[c]{\smash[b]{RankZephyr}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{73.2\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{42.5\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{51.6\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{81.3\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{62.2\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{57.1\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{48.0\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{9.7\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{76.7\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{47.9\\[-2pt]{\tiny (0.025)}} \\
        \midrule
        \shortstack[c]{\smash[b]{\textbf{LDAR}}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{\textbf{91.0}\\[-2pt]{\tiny (0.474)}} & \shortstack[c]{\textbf{55.3}\\[-2pt]{\tiny (0.545)}} & \shortstack[c]{\textbf{67.7}\\[-2pt]{\tiny (0.624)}} & \shortstack[c]{82.6\\[-2pt]{\tiny (0.671)}} & \shortstack[c]{\textbf{74.2}\\[-2pt]{\tiny (0.579)}} & \shortstack[c]{\textbf{77.6}\\[-2pt]{\tiny (0.216)}} & \shortstack[c]{\textbf{59.6}\\[-2pt]{\tiny (0.361)}} & \shortstack[c]{\textbf{41.5}\\[-2pt]{\tiny (0.501)}} & \shortstack[c]{73.3\\[-2pt]{\tiny (0.217)}} & \shortstack[c]{\textbf{63.0}\\[-2pt]{\tiny (0.324)}} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|c c c c |c||c c c c |c}
        \toprule
        & \multicolumn{5}{c||}{\textit{Context Length 32k}} & \multicolumn{5}{c}{\textit{Context Length 128k}}\\
        \textbf{Method} & \textbf{Loc} & \textbf{Reas} & \textbf{Comp} & \textbf{Hallu} & \textbf{Overall} & \textbf{Loc} & \textbf{Reas} & \textbf{Comp} & \textbf{Hallu} & \textbf{Overall}\\
        \midrule
\shortstack[c]{\smash[b]{Top-1}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{53.5\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{14.8\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{19.3\\[-2pt]{\tiny (0.018)}} & \shortstack[c]{\textbf{86.5}\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{43.5\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{27.5\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{23.3\\[-2pt]{\tiny (0.004)}} & \shortstack[c]{2.4\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{\textbf{88.0}\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{35.3\\[-2pt]{\tiny (0.005)}} \\
\shortstack[c]{\smash[b]{Top-5}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{66.0\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{23.4\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{35.4\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{83.0\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{51.9\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{56.1\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{38.9\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{14.6\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{77.2\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{46.7\\[-2pt]{\tiny (0.025)}} \\
\shortstack[c]{\smash[b]{Top-10}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{71.4\\[-2pt]{\tiny (0.19)}} & \shortstack[c]{31.9\\[-2pt]{\tiny (0.194)}} & \shortstack[c]{29.0\\[-2pt]{\tiny (0.182)}} & \shortstack[c]{83.0\\[-2pt]{\tiny (0.190)}} & \shortstack[c]{44.1\\[-2pt]{\tiny (0.189)}} & \shortstack[c]{65.3\\[-2pt]{\tiny (0.053)}} & \shortstack[c]{42.8\\[-2pt]{\tiny (0.049)}} & \shortstack[c]{19.5\\[-2pt]{\tiny (0.05)}} & \shortstack[c]{78.5\\[-2pt]{\tiny (0.052)}} & \shortstack[c]{51.5\\[-2pt]{\tiny (0.051)}} \\
\shortstack[c]{\smash[b]{Top-25}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{78.5\\[-2pt]{\tiny (0.474)}} & \shortstack[c]{27.6\\[-2pt]{\tiny (0.486)}} & \shortstack[c]{45.1\\[-2pt]{\tiny (0.457)}} & \shortstack[c]{83.4\\[-2pt]{\tiny (0.476)}} & \shortstack[c]{58.7\\[-2pt]{\tiny (0.473)}} & \shortstack[c]{66.3\\[-2pt]{\tiny (0.133)}} & \shortstack[c]{41.5\\[-2pt]{\tiny (0.124)}} & \shortstack[c]{17.0\\[-2pt]{\tiny (0.126)}} & \shortstack[c]{71.9\\[-2pt]{\tiny (0.131)}} & \shortstack[c]{49.2\\[-2pt]{\tiny (0.129)}} \\
\shortstack[c]{\smash[b]{Top-50}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{76.7\\[-2pt]{\tiny (0.866)}} & \shortstack[c]{31.9\\[-2pt]{\tiny (0.897)}} & \shortstack[c]{38.7\\[-2pt]{\tiny (0.853)}} & \shortstack[c]{80.8\\[-2pt]{\tiny (0.862)}} & \shortstack[c]{57.0\\[-2pt]{\tiny (0.869)}} & \shortstack[c]{66.3\\[-2pt]{\tiny (0.267)}} & \shortstack[c]{42.8\\[-2pt]{\tiny (0.249)}} & \shortstack[c]{21.9\\[-2pt]{\tiny (0.252)}} & \shortstack[c]{63.7\\[-2pt]{\tiny (0.262)}} & \shortstack[c]{48.7\\[-2pt]{\tiny (0.258)}} \\
\shortstack[c]{\smash[b]{LC}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{80.3\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{25.5\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{32.2\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{65.1\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{50.8\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{68.3\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{33.7\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{19.5\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{52.0\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{43.4\\[-2pt]{\tiny (1.000)}} \\
\shortstack[c]{\smash[b]{RAG}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{78.5\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{31.9\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{22.5\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{79.7\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{53.2\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{70.4\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{41.5\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{14.6\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{69.4\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{49.0\\[-2pt]{\tiny (0.025)}} \\
\shortstack[c]{\smash[b]{Self-Route}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{78.5\\[-2pt]{\tiny (0.225)}} & \shortstack[c]{21.2\\[-2pt]{\tiny (0.116)}} & \shortstack[c]{32.2\\[-2pt]{\tiny (0.151)}} & \shortstack[c]{68.2\\[-2pt]{\tiny (0.889)}} & \shortstack[c]{50.0\\[-2pt]{\tiny (0.345)}} & \shortstack[c]{63.2\\[-2pt]{\tiny (0.086)}} & \shortstack[c]{35.0\\[-2pt]{\tiny (0.05)}} & \shortstack[c]{24.3\\[-2pt]{\tiny (0.263)}} & \shortstack[c]{56.0\\[-2pt]{\tiny (0.765)}} & \shortstack[c]{44.6\\[-2pt]{\tiny (0.291)}} \\
\shortstack[c]{\smash[b]{Adaptive-$k$}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{58.9\\[-2pt]{\tiny (0.395)}} & \shortstack[c]{14.8\\[-2pt]{\tiny (0.362)}} & \shortstack[c]{32.2\\[-2pt]{\tiny (0.385)}} & \shortstack[c]{78.6\\[-2pt]{\tiny (0.479)}} & \shortstack[c]{46.1\\[-2pt]{\tiny (0.405)}} & \shortstack[c]{47.9\\[-2pt]{\tiny (0.398)}} & \shortstack[c]{24.6\\[-2pt]{\tiny (0.405)}} & \shortstack[c]{12.1\\[-2pt]{\tiny (0.675)}} & \shortstack[c]{67.4\\[-2pt]{\tiny (0.502)}} & \shortstack[c]{38.0\\[-2pt]{\tiny (0.495)}} \\
\shortstack[c]{\smash[b]{BGM}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{78.4\\[-2pt]{\tiny (0.058)}} & \shortstack[c]{31.2\\[-2pt]{\tiny (0.063)}} & \shortstack[c]{45.2\\[-2pt]{\tiny (0.083)}} & \shortstack[c]{74.8\\[-2pt]{\tiny (0.037)}} & \shortstack[c]{57.4\\[-2pt]{\tiny (0.06)}} & \shortstack[c]{66.3\\[-2pt]{\tiny (0.013)}} & \shortstack[c]{48.9\\[-2pt]{\tiny (0.008)}} & \shortstack[c]{17.0\\[-2pt]{\tiny (0.011)}} & \shortstack[c]{75.4\\[-2pt]{\tiny (0.012)}} & \shortstack[c]{51.9\\[-2pt]{\tiny (0.011)}} \\
\shortstack[c]{\smash[b]{RankZephyr}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{69.6\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{19.1\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{35.4\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{84.7\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{52.2\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{50.0\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{48.0\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{12.1\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{76.4\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{46.6\\[-2pt]{\tiny (0.025)}} \\
        \midrule
\shortstack[c]{\smash[b]{LDAR}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{\textbf{85.7}\\[-2pt]{\tiny (0.649)}} & \shortstack[c]{\textbf{34.0}\\[-2pt]{\tiny (0.407)}} & \shortstack[c]{\textbf{58.0}\\[-2pt]{\tiny (0.776)}} & \shortstack[c]{76.5\\[-2pt]{\tiny (0.513)}} & \shortstack[c]{\textbf{63.6}\\[-2pt]{\tiny (0.586)}} & \shortstack[c]{\textbf{73.5}\\[-2pt]{\tiny (0.15)}} & \shortstack[c]{\textbf{55.5}\\[-2pt]{\tiny (0.185)}} & \shortstack[c]{\textbf{34.2}\\[-2pt]{\tiny (0.211)}} & \shortstack[c]{69.1\\[-2pt]{\tiny (0.15)}} & \shortstack[c]{\textbf{58.1}\\[-2pt]{\tiny (0.174)}} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|c c c c |c||c c c c |c}
        \toprule
        & \multicolumn{5}{c||}{\textit{Context Length 32k}} & \multicolumn{5}{c}{\textit{Context Length 128k}}\\
        \textbf{Method} & \textbf{Loc} & \textbf{Reas} & \textbf{Comp} & \textbf{Hallu} & \textbf{Overall} & \textbf{Loc} & \textbf{Reas} & \textbf{Comp} & \textbf{Hallu} & \textbf{Overall}\\
        \midrule
\shortstack[c]{\smash[b]{Top-1}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{53.5\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{31.9\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{19.3\\[-2pt]{\tiny (0.018)}} & \shortstack[c]{\textbf{88.2}\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{48.2\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{30.6\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{24.6\\[-2pt]{\tiny (0.004)}} & \shortstack[c]{2.4\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{\textbf{85.7}\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{35.8\\[-2pt]{\tiny (0.005)}} \\
\shortstack[c]{\smash[b]{Top-5}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{71.4\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{31.9\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{48.3\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{83.0\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{58.7\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{58.1\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{45.4\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{21.9\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{75.6\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{50.2\\[-2pt]{\tiny (0.025)}} \\
\shortstack[c]{\smash[b]{Top-10}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{78.5\\[-2pt]{\tiny (0.19)}} & \shortstack[c]{42.5\\[-2pt]{\tiny (0.194)}} & \shortstack[c]{58.0\\[-2pt]{\tiny (0.182)}} & \shortstack[c]{83.0\\[-2pt]{\tiny (0.190)}} & \shortstack[c]{59.7\\[-2pt]{\tiny (0.189)}} & \shortstack[c]{66.3\\[-2pt]{\tiny (0.053)}} & \shortstack[c]{58.4\\[-2pt]{\tiny (0.049)}} & \shortstack[c]{19.5\\[-2pt]{\tiny (0.05)}} & \shortstack[c]{71.6\\[-2pt]{\tiny (0.052)}} & \shortstack[c]{53.9\\[-2pt]{\tiny (0.051)}} \\
\shortstack[c]{\smash[b]{Top-25}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{85.7\\[-2pt]{\tiny (0.474)}} & \shortstack[c]{46.8\\[-2pt]{\tiny (0.486)}} & \shortstack[c]{58.0\\[-2pt]{\tiny (0.457)}} & \shortstack[c]{81.3\\[-2pt]{\tiny (0.476)}} & \shortstack[c]{68.0\\[-2pt]{\tiny (0.473)}} & \shortstack[c]{74.4\\[-2pt]{\tiny (0.133)}} & \shortstack[c]{58.4\\[-2pt]{\tiny (0.124)}} & \shortstack[c]{29.2\\[-2pt]{\tiny (0.126)}} & \shortstack[c]{72.2\\[-2pt]{\tiny (0.131)}} & \shortstack[c]{58.5\\[-2pt]{\tiny (0.129)}} \\
\shortstack[c]{\smash[b]{Top-50}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{82.1\\[-2pt]{\tiny (0.866)}} & \shortstack[c]{46.8\\[-2pt]{\tiny (0.897)}} & \shortstack[c]{54.8\\[-2pt]{\tiny (0.853)}} & \shortstack[c]{80.8\\[-2pt]{\tiny (0.862)}} & \shortstack[c]{66.1\\[-2pt]{\tiny (0.869)}} & \shortstack[c]{74.4\\[-2pt]{\tiny (0.267)}} & \shortstack[c]{53.2\\[-2pt]{\tiny (0.249)}} & \shortstack[c]{34.1\\[-2pt]{\tiny (0.252)}} & \shortstack[c]{64.8\\[-2pt]{\tiny (0.262)}} & \shortstack[c]{56.6\\[-2pt]{\tiny (0.258)}} \\
\shortstack[c]{\smash[b]{LC}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{83.9\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{46.8\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{54.8\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{76.4\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{65.5\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{35.7\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{41.5\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{12.2\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{42.5\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{33.0\\[-2pt]{\tiny (1.000)}} \\
\shortstack[c]{\smash[b]{RAG}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{78.5\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{44.6\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{45.1\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{84.3\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{63.1\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{71.4\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{59.7\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{24.9\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{71.0\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{56.8\\[-2pt]{\tiny (0.025)}} \\
\shortstack[c]{\smash[b]{Self-Route}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{85.7\\[-2pt]{\tiny (0.272)}} & \shortstack[c]{42.5\\[-2pt]{\tiny (0.366)}} & \shortstack[c]{41.9\\[-2pt]{\tiny (0.268)}} & \shortstack[c]{78.6\\[-2pt]{\tiny (0.972)}} & \shortstack[c]{62.2\\[-2pt]{\tiny (0.47)}} & \shortstack[c]{61.2\\[-2pt]{\tiny (0.285)}} & \shortstack[c]{53.2\\[-2pt]{\tiny (0.227)}} & \shortstack[c]{24.3\\[-2pt]{\tiny (0.239)}} & \shortstack[c]{67.7\\[-2pt]{\tiny (0.912)}} & \shortstack[c]{51.6\\[-2pt]{\tiny (0.416)}} \\
\shortstack[c]{\smash[b]{Adaptive-$k$}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{64.2\\[-2pt]{\tiny (0.395)}} & \shortstack[c]{23.4\\[-2pt]{\tiny (0.362)}} & \shortstack[c]{48.3\\[-2pt]{\tiny (0.385)}} & \shortstack[c]{83.4\\[-2pt]{\tiny (0.479)}} & \shortstack[c]{54.8\\[-2pt]{\tiny (0.405)}} & \shortstack[c]{37.7\\[-2pt]{\tiny (0.398)}} & \shortstack[c]{23.3\\[-2pt]{\tiny (0.405)}} & \shortstack[c]{17.0\\[-2pt]{\tiny (0.675)}} & \shortstack[c]{70.8\\[-2pt]{\tiny (0.502)}} & \shortstack[c]{37.2\\[-2pt]{\tiny (0.495)}} \\
\shortstack[c]{\smash[b]{BGM}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{77.0\\[-2pt]{\tiny (0.043)}} & \shortstack[c]{49.2\\[-2pt]{\tiny (0.065)}} & \shortstack[c]{48.4\\[-2pt]{\tiny (0.066)}} & \shortstack[c]{77.4\\[-2pt]{\tiny (0.048)}} & \shortstack[c]{63.0\\[-2pt]{\tiny (0.055)}} & \shortstack[c]{72.4\\[-2pt]{\tiny (0.011)}} & \shortstack[c]{62.3\\[-2pt]{\tiny (0.013)}} & \shortstack[c]{39.0\\[-2pt]{\tiny (0.017)}} & \shortstack[c]{75.9\\[-2pt]{\tiny (0.012)}} & \shortstack[c]{62.4\\[-2pt]{\tiny (0.013)}} \\
\shortstack[c]{\smash[b]{RankZephyr}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{75.0\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{40.4\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{51.6\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{82.6\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{62.4\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{62.2\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{55.8\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{26.8\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{73.2\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{54.5\\[-2pt]{\tiny (0.025)}} \\
        \midrule
\shortstack[c]{\smash[b]{LDAR}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{\textbf{91.0}\\[-2pt]{\tiny (0.474)}} & \shortstack[c]{\textbf{59.5}\\[-2pt]{\tiny (0.39)}} & \shortstack[c]{\textbf{61.2}\\[-2pt]{\tiny (0.404)}} & \shortstack[c]{83.4\\[-2pt]{\tiny (0.489)}} & \shortstack[c]{\textbf{73.8}\\[-2pt]{\tiny (0.439)}} & \shortstack[c]{\textbf{76.5}\\[-2pt]{\tiny (0.129)}} & \shortstack[c]{\textbf{64.9}\\[-2pt]{\tiny (0.273)}} & \shortstack[c]{\textbf{46.3}\\[-2pt]{\tiny (0.307)}} & \shortstack[c]{69.1\\[-2pt]{\tiny (0.129)}} & \shortstack[c]{\textbf{64.2}\\[-2pt]{\tiny (0.21)}} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|c c c c |c||c c c c |c}
        \toprule
        & \multicolumn{5}{c||}{\textit{Context Length 32k}} & \multicolumn{5}{c}{\textit{Context Length 128k}}\\
        \textbf{Method} & \textbf{Loc} & \textbf{Reas} & \textbf{Comp} & \textbf{Hallu} & \textbf{Overall} & \textbf{Loc} & \textbf{Reas} & \textbf{Comp} & \textbf{Hallu} & \textbf{Overall}\\
        \midrule
\shortstack[c]{\smash[b]{Top-1}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{53.5\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{25.5\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{29.0\\[-2pt]{\tiny (0.018)}} & \shortstack[c]{\textbf{93.4}\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{50.4\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{30.6\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{31.1\\[-2pt]{\tiny (0.004)}} & \shortstack[c]{7.3\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{\textbf{94.1}\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{40.8\\[-2pt]{\tiny (0.005)}} \\
\shortstack[c]{\smash[b]{Top-5}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{66.0\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{48.9\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{51.6\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{91.7\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{64.5\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{61.2\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{57.1\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{31.7\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{90.4\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{60.1\\[-2pt]{\tiny (0.025)}} \\
\shortstack[c]{\smash[b]{Top-10}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{78.5\\[-2pt]{\tiny (0.19)}} & \shortstack[c]{53.1\\[-2pt]{\tiny (0.194)}} & \shortstack[c]{51.6\\[-2pt]{\tiny (0.182)}} & \shortstack[c]{91.3\\[-2pt]{\tiny (0.19)}} & \shortstack[c]{68.6\\[-2pt]{\tiny (0.189)}} & \shortstack[c]{68.3\\[-2pt]{\tiny (0.053)}} & \shortstack[c]{64.9\\[-2pt]{\tiny (0.049)}} & \shortstack[c]{39.0\\[-2pt]{\tiny (0.05)}} & \shortstack[c]{87.5\\[-2pt]{\tiny (0.052)}} & \shortstack[c]{64.9\\[-2pt]{\tiny (0.051)}} \\
\shortstack[c]{\smash[b]{Top-25}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{82.1\\[-2pt]{\tiny (0.474)}} & \shortstack[c]{48.9\\[-2pt]{\tiny (0.486)}} & \shortstack[c]{64.5\\[-2pt]{\tiny (0.457)}} & \shortstack[c]{90.4\\[-2pt]{\tiny (0.476)}} & \shortstack[c]{71.5\\[-2pt]{\tiny (0.473)}} & \shortstack[c]{80.6\\[-2pt]{\tiny (0.133)}} & \shortstack[c]{\textbf{68.8}\\[-2pt]{\tiny (0.124)}} & \shortstack[c]{29.2\\[-2pt]{\tiny (0.126)}} & \shortstack[c]{87.0\\[-2pt]{\tiny (0.131)}} & \shortstack[c]{66.4\\[-2pt]{\tiny (0.129)}} \\
\shortstack[c]{\smash[b]{Top-50}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{82.1\\[-2pt]{\tiny (0.866)}} & \shortstack[c]{46.8\\[-2pt]{\tiny (0.897)}} & \shortstack[c]{61.2\\[-2pt]{\tiny (0.853)}} & \shortstack[c]{89.5\\[-2pt]{\tiny (0.862)}} & \shortstack[c]{69.9\\[-2pt]{\tiny (0.869)}} & \shortstack[c]{77.5\\[-2pt]{\tiny (0.267)}} & \shortstack[c]{64.9\\[-2pt]{\tiny (0.249)}} & \shortstack[c]{43.9\\[-2pt]{\tiny (0.252)}} & \shortstack[c]{88.0\\[-2pt]{\tiny (0.262)}} & \shortstack[c]{68.6\\[-2pt]{\tiny (0.258)}} \\
\shortstack[c]{\smash[b]{LC}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{82.1\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{42.5\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{61.2\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{88.6\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{68.6\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{79.5\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{67.3\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{41.4\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{82.0\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{67.5\\[-2pt]{\tiny (1.000)}} \\
\shortstack[c]{\smash[b]{RAG}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{71.4\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{44.6\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{54.8\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{91.3\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{65.5\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{76.5\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{57.1\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{36.5\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{87.6\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{64.4\\[-2pt]{\tiny (0.025)}} \\
\shortstack[c]{\smash[b]{Self-Route}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{83.9\\[-2pt]{\tiny (0.239)}} & \shortstack[c]{51.0\\[-2pt]{\tiny (0.174)}} & \shortstack[c]{58.0\\[-2pt]{\tiny (0.267)}} & \shortstack[c]{88.2\\[-2pt]{\tiny (0.945)}} & \shortstack[c]{70.3\\[-2pt]{\tiny (0.406)}} & \shortstack[c]{75.5\\[-2pt]{\tiny (0.166)}} & \shortstack[c]{63.6\\[-2pt]{\tiny (0.151)}} & \shortstack[c]{31.7\\[-2pt]{\tiny (0.453)}} & \shortstack[c]{81.2\\[-2pt]{\tiny (0.917)}} & \shortstack[c]{63.0\\[-2pt]{\tiny (0.422)}} \\
\shortstack[c]{\smash[b]{Adaptive-$k$}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{67.8\\[-2pt]{\tiny (0.395)}} & \shortstack[c]{38.2\\[-2pt]{\tiny (0.362)}} & \shortstack[c]{45.1\\[-2pt]{\tiny (0.385)}} & \shortstack[c]{90.4\\[-2pt]{\tiny (0.479)}} & \shortstack[c]{60.4\\[-2pt]{\tiny (0.405)}} & \shortstack[c]{60.2\\[-2pt]{\tiny (0.398)}} & \shortstack[c]{53.2\\[-2pt]{\tiny (0.405)}} & \shortstack[c]{29.2\\[-2pt]{\tiny (0.675)}} & \shortstack[c]{88.0\\[-2pt]{\tiny (0.502)}} & \shortstack[c]{57.6\\[-2pt]{\tiny (0.495)}} \\
\shortstack[c]{\smash[b]{BGM}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{82.3\\[-2pt]{\tiny (0.054)}} & \shortstack[c]{49.8\\[-2pt]{\tiny (0.082)}} & \shortstack[c]{49.2\\[-2pt]{\tiny (0.072)}} & \shortstack[c]{88.7\\[-2pt]{\tiny (0.067)}} & \shortstack[c]{67.5\\[-2pt]{\tiny (0.069)}} & \shortstack[c]{72.4\\[-2pt]{\tiny (0.023)}} & \shortstack[c]{63.6\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{41.7\\[-2pt]{\tiny (0.02)}} & \shortstack[c]{86.5\\[-2pt]{\tiny (0.022)}} & \shortstack[c]{66.0\\[-2pt]{\tiny (0.021)}} \\
\shortstack[c]{\smash[b]{RankZephyr}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{69.4\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{46.8\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{51.6\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{90.0\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{64.5\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{58.1\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{66.2\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{21.9\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{88.6\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{58.7\\[-2pt]{\tiny (0.025)}} \\
        \midrule
\shortstack[c]{\smash[b]{LDAR}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{\textbf{87.5}\\[-2pt]{\tiny (0.559)}} & \shortstack[c]{\textbf{57.4}\\[-2pt]{\tiny (0.486)}} & \shortstack[c]{\textbf{70.9}\\[-2pt]{\tiny (0.544)}} & \shortstack[c]{90.0\\[-2pt]{\tiny (0.493)}} & \shortstack[c]{\textbf{76.4}\\[-2pt]{\tiny (0.52)}} & \shortstack[c]{\textbf{85.7}\\[-2pt]{\tiny (0.488)}} & \shortstack[c]{\textbf{68.8}\\[-2pt]{\tiny (0.493)}} & \shortstack[c]{\textbf{46.3}\\[-2pt]{\tiny (0.537)}} & \shortstack[c]{86.0\\[-2pt]{\tiny (0.448)}} & \shortstack[c]{\textbf{71.7}\\[-2pt]{\tiny (0.491)}} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|c c c c |c||c c c c |c}
        \toprule
        & \multicolumn{5}{c||}{\textit{Context Length 32k}} & \multicolumn{5}{c}{\textit{Context Length 128k}}\\
        \textbf{Method} & \textbf{Loc} & \textbf{Reas} & \textbf{Comp} & \textbf{Hallu} & \textbf{Overall} & \textbf{Loc} & \textbf{Reas} & \textbf{Comp} & \textbf{Hallu} & \textbf{Overall}\\
        \midrule
\shortstack[c]{\smash[b]{Top-1}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{51.7\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{27.6\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{16.1\\[-2pt]{\tiny (0.018)}} & \shortstack[c]{\textbf{74.7}\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{42.5\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{33.6\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{33.7\\[-2pt]{\tiny (0.004)}} & \shortstack[c]{9.7\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{\textbf{67.9}\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{36.2\\[-2pt]{\tiny (0.005)}} \\
\shortstack[c]{\smash[b]{Top-5}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{66.0\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{46.8\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{45.1\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{70.8\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{57.2\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{61.2\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{54.5\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{29.2\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{50.0\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{48.7\\[-2pt]{\tiny (0.025)}} \\
\shortstack[c]{\smash[b]{Top-10}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{76.7\\[-2pt]{\tiny (0.19)}} & \shortstack[c]{46.8\\[-2pt]{\tiny (0.194)}} & \shortstack[c]{\textbf{58.0}\\[-2pt]{\tiny (0.182)}} & \shortstack[c]{55.6\\[-2pt]{\tiny (0.19)}} & \shortstack[c]{59.3\\[-2pt]{\tiny (0.189)}} & \shortstack[c]{66.3\\[-2pt]{\tiny (0.053)}} & \shortstack[c]{51.9\\[-2pt]{\tiny (0.049)}} & \shortstack[c]{43.9\\[-2pt]{\tiny (0.05)}} & \shortstack[c]{37.5\\[-2pt]{\tiny (0.052)}} & \shortstack[c]{49.9\\[-2pt]{\tiny (0.051)}} \\
\shortstack[c]{\smash[b]{Top-25}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{67.8\\[-2pt]{\tiny (0.474)}} & \shortstack[c]{34.0\\[-2pt]{\tiny (0.486)}} & \shortstack[c]{25.8\\[-2pt]{\tiny (0.457)}} & \shortstack[c]{41.3\\[-2pt]{\tiny (0.476)}} & \shortstack[c]{42.2\\[-2pt]{\tiny (0.473)}} & \shortstack[c]{67.3\\[-2pt]{\tiny (0.133)}} & \shortstack[c]{48.0\\[-2pt]{\tiny (0.124)}} & \shortstack[c]{24.3\\[-2pt]{\tiny (0.126)}} & \shortstack[c]{18.5\\[-2pt]{\tiny (0.131)}} & \shortstack[c]{39.5\\[-2pt]{\tiny (0.129)}} \\
\shortstack[c]{\smash[b]{Top-50}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{67.8\\[-2pt]{\tiny (0.866)}} & \shortstack[c]{34.0\\[-2pt]{\tiny (0.897)}} & \shortstack[c]{41.9\\[-2pt]{\tiny (0.853)}} & \shortstack[c]{30.0\\[-2pt]{\tiny (0.862)}} & \shortstack[c]{43.4\\[-2pt]{\tiny (0.869)}} & \shortstack[c]{54.0\\[-2pt]{\tiny (0.267)}} & \shortstack[c]{45.4\\[-2pt]{\tiny (0.249)}} & \shortstack[c]{36.5\\[-2pt]{\tiny (0.252)}} & \shortstack[c]{17.4\\[-2pt]{\tiny (0.262)}} & \shortstack[c]{38.3\\[-2pt]{\tiny (0.258)}} \\
\shortstack[c]{\smash[b]{LC}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{73.2\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{29.7\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{38.7\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{39.5\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{45.3\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{28.6\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{32.5\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{12.2\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{12.7\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{21.5\\[-2pt]{\tiny (1.000)}} \\
\shortstack[c]{\smash[b]{RAG}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{73.2\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{51.0\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{54.8\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{68.6\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{61.9\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{67.3\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{45.4\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{36.5\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{48.4\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{49.4\\[-2pt]{\tiny (0.025)}} \\
\shortstack[c]{\smash[b]{Self-Route}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{76.7\\[-2pt]{\tiny (0.271)}} & \shortstack[c]{42.5\\[-2pt]{\tiny (0.252)}} & \shortstack[c]{54.8\\[-2pt]{\tiny (0.208)}} & \shortstack[c]{39.5\\[-2pt]{\tiny (0.964)}} & \shortstack[c]{53.4\\[-2pt]{\tiny (0.424)}} & \shortstack[c]{62.2\\[-2pt]{\tiny (0.195)}} & \shortstack[c]{51.9\\[-2pt]{\tiny (0.214)}} & \shortstack[c]{21.9\\[-2pt]{\tiny (0.453)}} & \shortstack[c]{14.0\\[-2pt]{\tiny (0.917)}} & \shortstack[c]{37.5\\[-2pt]{\tiny (0.445)}} \\
\shortstack[c]{\smash[b]{Adaptive-$k$}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{55.3\\[-2pt]{\tiny (0.395)}} & \shortstack[c]{19.1\\[-2pt]{\tiny (0.362)}} & \shortstack[c]{48.3\\[-2pt]{\tiny (0.385)}} & \shortstack[c]{50.0\\[-2pt]{\tiny (0.479)}} & \shortstack[c]{43.2\\[-2pt]{\tiny (0.405)}} & \shortstack[c]{36.7\\[-2pt]{\tiny (0.398)}} & \shortstack[c]{22.0\\[-2pt]{\tiny (0.405)}} & \shortstack[c]{14.6\\[-2pt]{\tiny (0.675)}} & \shortstack[c]{34.1\\[-2pt]{\tiny (0.502)}} & \shortstack[c]{26.9\\[-2pt]{\tiny (0.495)}} \\
\shortstack[c]{\smash[b]{BGM}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{78.5\\[-2pt]{\tiny (0.037)}} & \shortstack[c]{54.6\\[-2pt]{\tiny (0.042)}} & \shortstack[c]{51.9\\[-2pt]{\tiny (0.04)}} & \shortstack[c]{59.1\\[-2pt]{\tiny (0.038)}} & \shortstack[c]{61.0\\[-2pt]{\tiny (0.039)}} & \shortstack[c]{64.3\\[-2pt]{\tiny (0.017)}} & \shortstack[c]{58.4\\[-2pt]{\tiny (0.006)}} & \shortstack[c]{31.7\\[-2pt]{\tiny (0.006)}} & \shortstack[c]{50.0\\[-2pt]{\tiny (0.015)}} & \shortstack[c]{51.1\\[-2pt]{\tiny (0.011)}} \\
\shortstack[c]{\smash[b]{RankZephyr}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{75.0\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{36.1\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{32.2\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{63.9\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{51.8\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{53.0\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{54.5\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{34.1\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{51.8\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{\textbf{73.3}\\[-2pt]{\tiny (0.025)}} \\
        \midrule
\shortstack[c]{\smash[b]{LDAR}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{\textbf{83.9}\\[-2pt]{\tiny (0.236)}} & \shortstack[c]{\textbf{57.4}\\[-2pt]{\tiny (0.172)}} & \shortstack[c]{\textbf{58.0}\\[-2pt]{\tiny (0.245)}} & \shortstack[c]{50.0\\[-2pt]{\tiny (0.208)}} & \shortstack[c]{\textbf{62.3}\\[-2pt]{\tiny (0.215)}} & \shortstack[c]{\textbf{73.5}\\[-2pt]{\tiny (0.102)}} & \shortstack[c]{\textbf{59.7}\\[-2pt]{\tiny (0.048)}} & \shortstack[c]{\textbf{46.3}\\[-2pt]{\tiny (0.006)}} & \shortstack[c]{24.1\\[-2pt]{\tiny (0.102)}} & \shortstack[c]{50.9\\[-2pt]{\tiny (0.065)}} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|c c c c |c||c c c c |c}
        \toprule
        & \multicolumn{5}{c||}{\textit{Context Length 32k}} & \multicolumn{5}{c}{\textit{Context Length 128k}}\\
        \textbf{Method} & \textbf{Loc} & \textbf{Reas} & \textbf{Comp} & \textbf{Hallu} & \textbf{Overall} & \textbf{Loc} & \textbf{Reas} & \textbf{Comp} & \textbf{Hallu} & \textbf{Overall}\\
        \midrule
\shortstack[c]{\smash[b]{Top-1}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{58.9\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{42.5\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{35.4\\[-2pt]{\tiny (0.018)}} & \shortstack[c]{\textbf{90.4}\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{56.8\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{33.6\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{32.4\\[-2pt]{\tiny (0.004)}} & \shortstack[c]{17.0\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{\textbf{87.8}\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{42.7\\[-2pt]{\tiny (0.005)}} \\
\shortstack[c]{\smash[b]{Top-5}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{78.5\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{70.2\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{58.0\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{83.0\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{72.4\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{65.3\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{70.1\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{31.7\\[-2pt]{\tiny (0.25)}} & \shortstack[c]{74.8\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{60.5\\[-2pt]{\tiny (0.025)}} \\
\shortstack[c]{\smash[b]{Top-10}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{83.9\\[-2pt]{\tiny (0.19)}} & \shortstack[c]{63.8\\[-2pt]{\tiny (0.194)}} & \shortstack[c]{67.7\\[-2pt]{\tiny (0.182)}} & \shortstack[c]{78.6\\[-2pt]{\tiny (0.19)}} & \shortstack[c]{73.5\\[-2pt]{\tiny (0.189)}} & \shortstack[c]{73.4\\[-2pt]{\tiny (0.053)}} & \shortstack[c]{74.0\\[-2pt]{\tiny (0.049)}} & \shortstack[c]{43.9\\[-2pt]{\tiny (0.05)}} & \shortstack[c]{66.1\\[-2pt]{\tiny (0.052)}} & \shortstack[c]{64.3\\[-2pt]{\tiny (0.051)}} \\
\shortstack[c]{\smash[b]{Top-25}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{91.0\\[-2pt]{\tiny (0.474)}} & \shortstack[c]{61.7\\[-2pt]{\tiny (0.486)}} & \shortstack[c]{77.4\\[-2pt]{\tiny (0.457)}} & \shortstack[c]{75.2\\[-2pt]{\tiny (0.476)}} & \shortstack[c]{76.3\\[-2pt]{\tiny (0.473)}} & \shortstack[c]{82.6\\[-2pt]{\tiny (0.133)}} & \shortstack[c]{79.2\\[-2pt]{\tiny (0.124)}} & \shortstack[c]{51.2\\[-2pt]{\tiny (0.126)}} & \shortstack[c]{63.4\\[-2pt]{\tiny (0.131)}} & \shortstack[c]{69.1\\[-2pt]{\tiny (0.129)}} \\
\shortstack[c]{\smash[b]{Top-50}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{92.8\\[-2pt]{\tiny (0.866)}} & \shortstack[c]{70.2\\[-2pt]{\tiny (0.897)}} & \shortstack[c]{77.4\\[-2pt]{\tiny (0.854)}} & \shortstack[c]{72.1\\[-2pt]{\tiny (0.862)}} & \shortstack[c]{78.1\\[-2pt]{\tiny (0.87)}} & \shortstack[c]{79.5\\[-2pt]{\tiny (0.267)}} & \shortstack[c]{77.9\\[-2pt]{\tiny (0.249)}} & \shortstack[c]{65.8\\[-2pt]{\tiny (0.252)}} & \shortstack[c]{61.9\\[-2pt]{\tiny (0.262)}} & \shortstack[c]{71.3\\[-2pt]{\tiny (0.258)}} \\
\shortstack[c]{\smash[b]{LC}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{87.5\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{70.2\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{80.6\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{72.3\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{77.6\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{90.8\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{80.5\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{65.8\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{56.3\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{73.4\\[-2pt]{\tiny (1.000)}} \\
\shortstack[c]{\smash[b]{RAG}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{83.9\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{55.3\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{67.7\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{78.3\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{71.3\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{80.6\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{63.6\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{46.3\\[-2pt]{\tiny (0.25)}} & \shortstack[c]{67.3\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{64.5\\[-2pt]{\tiny (0.082)}} \\
\shortstack[c]{\smash[b]{Self-Route}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{91.0\\[-2pt]{\tiny (0.302)}} & \shortstack[c]{70.2\\[-2pt]{\tiny (0.271)}} & \shortstack[c]{70.9\\[-2pt]{\tiny (0.327)}} & \shortstack[c]{75.6\\[-2pt]{\tiny (0.984)}} & \shortstack[c]{76.9\\[-2pt]{\tiny (0.471)}} & \shortstack[c]{80.6\\[-2pt]{\tiny (0.295)}} & \shortstack[c]{80.5\\[-2pt]{\tiny (0.316)}} & \shortstack[c]{63.4\\[-2pt]{\tiny (0.762)}} & \shortstack[c]{60.5\\[-2pt]{\tiny (0.956)}} & \shortstack[c]{71.2\\[-2pt]{\tiny (0.582)}} \\
\shortstack[c]{\smash[b]{Adaptive-$k$}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{75.0\\[-2pt]{\tiny (0.395)}} & \shortstack[c]{59.5\\[-2pt]{\tiny (0.362)}} & \shortstack[c]{64.5\\[-2pt]{\tiny (0.385)}} & \shortstack[c]{81.3\\[-2pt]{\tiny (0.479)}} & \shortstack[c]{70.1\\[-2pt]{\tiny (0.405)}} & \shortstack[c]{64.2\\[-2pt]{\tiny (0.398)}} & \shortstack[c]{57.1\\[-2pt]{\tiny (0.405)}} & \shortstack[c]{48.7\\[-2pt]{\tiny (0.675)}} & \shortstack[c]{67.4\\[-2pt]{\tiny (0.502)}} & \shortstack[c]{59.4\\[-2pt]{\tiny (0.495)}} \\
\shortstack[c]{\smash[b]{BGM}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{80.4\\[-2pt]{\tiny (0.045)}} & \shortstack[c]{61.7\\[-2pt]{\tiny (0.081)}} & \shortstack[c]{61.3\\[-2pt]{\tiny (0.058)}} & \shortstack[c]{73.9\\[-2pt]{\tiny (0.038)}} & \shortstack[c]{69.3\\[-2pt]{\tiny (0.056)}} & \shortstack[c]{75.5\\[-2pt]{\tiny (0.017)}} & \shortstack[c]{66.2\\[-2pt]{\tiny (0.02)}} & \shortstack[c]{31.7\\[-2pt]{\tiny (0.018)}} & \shortstack[c]{70.4\\[-2pt]{\tiny (0.012)}} & \shortstack[c]{60.9\\[-2pt]{\tiny (0.017)}} \\
\shortstack[c]{\smash[b]{RankZephyr}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{83.9\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{61.7\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{64.5\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{82.1\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{73.1\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{64.2\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{75.3\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{36.5\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{71.9\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{62.0\\[-2pt]{\tiny (0.025)}} \\
        \midrule
\shortstack[c]{\smash[b]{LDAR}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{\textbf{94.6}\\[-2pt]{\tiny (0.597)}} & \shortstack[c]{\textbf{72.3}\\[-2pt]{\tiny (0.73)}} & \shortstack[c]{\textbf{87.0}\\[-2pt]{\tiny (0.514)}} & \shortstack[c]{76.9\\[-2pt]{\tiny (0.598)}} & \shortstack[c]{\textbf{82.7}\\[-2pt]{\tiny (0.61)}} & \shortstack[c]{\textbf{91.8}\\[-2pt]{\tiny (0.376)}} & \shortstack[c]{\textbf{84.4}\\[-2pt]{\tiny (0.35)}} & \shortstack[c]{\textbf{68.3}\\[-2pt]{\tiny (0.58)}} & \shortstack[c]{60.3\\[-2pt]{\tiny (0.376)}} & \shortstack[c]{\textbf{76.2}\\[-2pt]{\tiny (0.42)}} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|c c c c |c||c c c c |c}
        \toprule
        & \multicolumn{5}{c||}{\textit{Context Length 32k}} & \multicolumn{5}{c}{\textit{Context Length 128k}}\\
        \textbf{Method} & \textbf{Loc} & \textbf{Reas} & \textbf{Comp} & \textbf{Hallu} & \textbf{Overall} & \textbf{Loc} & \textbf{Reas} & \textbf{Comp} & \textbf{Hallu} & \textbf{Overall}\\
        \midrule
\shortstack[c]{\smash[b]{Top-1}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{55.3\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{36.1\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{41.9\\[-2pt]{\tiny (0.018)}} & \shortstack[c]{\textbf{81.3}\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{53.6\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{32.6\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{40.2\\[-2pt]{\tiny (0.004)}} & \shortstack[c]{21.9\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{\textbf{76.4}\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{42.8\\[-2pt]{\tiny (0.005)}} \\
\shortstack[c]{\smash[b]{Top-5}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{78.5\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{48.9\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{74.1\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{75.6\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{69.3\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{63.2\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{66.2\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{41.4\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{62.6\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{58.4\\[-2pt]{\tiny (0.025)}} \\
\shortstack[c]{\smash[b]{Top-10}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{80.3\\[-2pt]{\tiny (0.19)}} & \shortstack[c]{51.0\\[-2pt]{\tiny (0.194)}} & \shortstack[c]{74.1\\[-2pt]{\tiny (0.182)}} & \shortstack[c]{70.0\\[-2pt]{\tiny (0.19)}} & \shortstack[c]{68.9\\[-2pt]{\tiny (0.189)}} & \shortstack[c]{69.3\\[-2pt]{\tiny (0.053)}} & \shortstack[c]{67.5\\[-2pt]{\tiny (0.049)}} & \shortstack[c]{51.2\\[-2pt]{\tiny (0.05)}} & \shortstack[c]{53.1\\[-2pt]{\tiny (0.052)}} & \shortstack[c]{60.3\\[-2pt]{\tiny (0.051)}} \\
\shortstack[c]{\smash[b]{Top-25}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{85.7\\[-2pt]{\tiny (0.474)}} & \shortstack[c]{61.7\\[-2pt]{\tiny (0.486)}} & \shortstack[c]{77.4\\[-2pt]{\tiny (0.457)}} & \shortstack[c]{64.3\\[-2pt]{\tiny (0.476)}} & \shortstack[c]{72.3\\[-2pt]{\tiny (0.473)}} & \shortstack[c]{77.5\\[-2pt]{\tiny (0.133)}} & \shortstack[c]{75.3\\[-2pt]{\tiny (0.124)}} & \shortstack[c]{43.9\\[-2pt]{\tiny (0.126)}} & \shortstack[c]{45.2\\[-2pt]{\tiny (0.131)}} & \shortstack[c]{60.5\\[-2pt]{\tiny (0.129)}} \\
\shortstack[c]{\smash[b]{Top-50}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{\textbf{89.2}\\[-2pt]{\tiny (0.866)}} & \shortstack[c]{57.4\\[-2pt]{\tiny (0.897)}} & \shortstack[c]{77.4\\[-2pt]{\tiny (0.853)}} & \shortstack[c]{62.1\\[-2pt]{\tiny (0.862)}} & \shortstack[c]{71.5\\[-2pt]{\tiny (0.869)}} & \shortstack[c]{79.5\\[-2pt]{\tiny (0.267)}} & \shortstack[c]{74.0\\[-2pt]{\tiny (0.249)}} & \shortstack[c]{48.7\\[-2pt]{\tiny (0.252)}} & \shortstack[c]{40.7\\[-2pt]{\tiny (0.262)}} & \shortstack[c]{60.7\\[-2pt]{\tiny (0.258)}} \\
\shortstack[c]{\smash[b]{LC}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{87.5\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{55.3\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{77.4\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{52.8\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{68.2\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{81.6\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{71.4\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{58.3\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{32.0\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{60.8\\[-2pt]{\tiny (1.000)}} \\
\shortstack[c]{\smash[b]{RAG}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{82.1\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{59.5\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{70.9\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{67.1\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{69.9\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{70.4\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{72.7\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{46.3\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{59.3\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{62.2\\[-2pt]{\tiny (0.025)}} \\
\shortstack[c]{\smash[b]{Self-Route}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{87.5\\[-2pt]{\tiny (0.336)}} & \shortstack[c]{51.0\\[-2pt]{\tiny (0.213)}} & \shortstack[c]{74.1\\[-2pt]{\tiny (0.268)}} & \shortstack[c]{61.7\\[-2pt]{\tiny (0.968)}} & \shortstack[c]{68.6\\[-2pt]{\tiny (0.446)}} & \shortstack[c]{71.4\\[-2pt]{\tiny (0.195)}} & \shortstack[c]{72.7\\[-2pt]{\tiny (0.151)}} & \shortstack[c]{43.9\\[-2pt]{\tiny (0.524)}} & \shortstack[c]{29.3\\[-2pt]{\tiny (0.946)}} & \shortstack[c]{54.3\\[-2pt]{\tiny (0.454)}} \\
\shortstack[c]{\smash[b]{Adaptive-$k$}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{75.0\\[-2pt]{\tiny (0.395)}} & \shortstack[c]{55.3\\[-2pt]{\tiny (0.362)}} & \shortstack[c]{64.5\\[-2pt]{\tiny (0.385)}} & \shortstack[c]{70.4\\[-2pt]{\tiny (0.479)}} & \shortstack[c]{66.3\\[-2pt]{\tiny (0.405)}} & \shortstack[c]{59.1\\[-2pt]{\tiny (0.398)}} & \shortstack[c]{50.6\\[-2pt]{\tiny (0.405)}} & \shortstack[c]{41.4\\[-2pt]{\tiny (0.675)}} & \shortstack[c]{49.4\\[-2pt]{\tiny (0.502)}} & \shortstack[c]{50.1\\[-2pt]{\tiny (0.495)}} \\
\shortstack[c]{\smash[b]{BGM}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{82.1\\[-2pt]{\tiny (0.052)}} & \shortstack[c]{57.4\\[-2pt]{\tiny (0.063)}} & \shortstack[c]{80.3\\[-2pt]{\tiny (0.082)}} & \shortstack[c]{64.3\\[-2pt]{\tiny (0.056)}} & \shortstack[c]{71.0\\[-2pt]{\tiny (0.063)}} & \shortstack[c]{78.6\\[-2pt]{\tiny (0.016)}} & \shortstack[c]{67.3\\[-2pt]{\tiny (0.01)}} & \shortstack[c]{36.6\\[-2pt]{\tiny (0.02)}} & \shortstack[c]{57.9\\[-2pt]{\tiny (0.012)}} & \shortstack[c]{60.1\\[-2pt]{\tiny (0.014)}} \\
\shortstack[c]{\smash[b]{RankZephyr}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{83.9\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{53.1\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{74.1\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{70.0\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{70.3\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{62.2\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{66.2\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{31.7\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{58.9\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{54.8\\[-2pt]{\tiny (0.025)}} \\
        \midrule
\shortstack[c]{\smash[b]{LDAR}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{\textbf{89.2}\\[-2pt]{\tiny (0.666)}} & \shortstack[c]{\textbf{70.2}\\[-2pt]{\tiny (0.433)}} & \shortstack[c]{\textbf{80.6}\\[-2pt]{\tiny (0.741)}} & \shortstack[c]{60.4\\[-2pt]{\tiny (0.684)}} & \shortstack[c]{\textbf{75.1}\\[-2pt]{\tiny (0.631)}} & \shortstack[c]{\textbf{88.8}\\[-2pt]{\tiny (0.397)}} & \shortstack[c]{\textbf{80.5}\\[-2pt]{\tiny (0.254)}} & \shortstack[c]{\textbf{63.4}\\[-2pt]{\tiny (0.613)}} & \shortstack[c]{51.8\\[-2pt]{\tiny (0.397)}} & \shortstack[c]{\textbf{71.1}\\[-2pt]{\tiny (0.415)}} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|c c c c |c||c c c c |c}
        \toprule
        & \multicolumn{5}{c||}{\textit{Context Length 32k}} & \multicolumn{5}{c}{\textit{Context Length 128k}}\\
        \textbf{Method} & \textbf{Loc} & \textbf{Reas} & \textbf{Comp} & \textbf{Hallu} & \textbf{Overall} & \textbf{Loc} & \textbf{Reas} & \textbf{Comp} & \textbf{Hallu} & \textbf{Overall}\\
        \midrule
\shortstack[c]{\smash[b]{Top-1}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{57.1\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{31.9\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{29.0\\[-2pt]{\tiny (0.018)}} & \shortstack[c]{\textbf{93.4}\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{52.8\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{29.5\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{33.7\\[-2pt]{\tiny (0.004)}} & \shortstack[c]{4.8\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{\textbf{93.3}\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{40.3\\[-2pt]{\tiny (0.005)}} \\
\shortstack[c]{\smash[b]{Top-5}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{76.7\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{59.5\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{58.0\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{90.8\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{71.2\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{61.2\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{58.4\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{29.2\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{85.4\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{58.6\\[-2pt]{\tiny (0.025)}} \\
\shortstack[c]{\smash[b]{Top-10}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{83.9\\[-2pt]{\tiny (0.19)}} & \shortstack[c]{63.8\\[-2pt]{\tiny (0.194)}} & \shortstack[c]{58.0\\[-2pt]{\tiny (0.182)}} & \shortstack[c]{89.5\\[-2pt]{\tiny (0.19)}} & \shortstack[c]{73.8\\[-2pt]{\tiny (0.189)}} & \shortstack[c]{75.5\\[-2pt]{\tiny (0.053)}} & \shortstack[c]{64.9\\[-2pt]{\tiny (0.049)}} & \shortstack[c]{36.5\\[-2pt]{\tiny (0.05)}} & \shortstack[c]{82.5\\[-2pt]{\tiny (0.052)}} & \shortstack[c]{64.8\\[-2pt]{\tiny (0.051)}} \\
\shortstack[c]{\smash[b]{Top-25}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{85.7\\[-2pt]{\tiny (0.474)}} & \shortstack[c]{63.8\\[-2pt]{\tiny (0.486)}} & \shortstack[c]{64.5\\[-2pt]{\tiny (0.457)}} & \shortstack[c]{86.5\\[-2pt]{\tiny (0.476)}} & \shortstack[c]{75.1\\[-2pt]{\tiny (0.473)}} & \shortstack[c]{81.6\\[-2pt]{\tiny (0.133)}} & \shortstack[c]{76.6\\[-2pt]{\tiny (0.124)}} & \shortstack[c]{53.6\\[-2pt]{\tiny (0.126)}} & \shortstack[c]{78.0\\[-2pt]{\tiny (0.131)}} & \shortstack[c]{72.4\\[-2pt]{\tiny (0.129)}} \\
\shortstack[c]{\smash[b]{Top-50}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{83.9\\[-2pt]{\tiny (0.866)}} & \shortstack[c]{63.8\\[-2pt]{\tiny (0.897)}} & \shortstack[c]{\textbf{67.7}\\[-2pt]{\tiny (0.853)}} & \shortstack[c]{84.7\\[-2pt]{\tiny (0.862)}} & \shortstack[c]{75.0\\[-2pt]{\tiny (0.869)}} & \shortstack[c]{81.6\\[-2pt]{\tiny (0.267)}} & \shortstack[c]{76.6\\[-2pt]{\tiny (0.249)}} & \shortstack[c]{43.9\\[-2pt]{\tiny (0.252)}} & \shortstack[c]{71.9\\[-2pt]{\tiny (0.262)}} & \shortstack[c]{68.5\\[-2pt]{\tiny (0.258)}} \\
\shortstack[c]{\smash[b]{LC}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{89.2\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{59.5\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{62.1\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{86.5\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{74.3\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{\textbf{91.8}\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{80.5\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{46.3\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{76.6\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{73.8\\[-2pt]{\tiny (1.000)}} \\
\shortstack[c]{\smash[b]{RAG}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{82.1\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{61.7\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{61.2\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{87.3\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{73.1\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{75.5\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{64.9\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{36.5\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{84.4\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{65.3\\[-2pt]{\tiny (0.025)}} \\
\shortstack[c]{\smash[b]{Self-Route}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{89.2\\[-2pt]{\tiny (0.255)}} & \shortstack[c]{63.8\\[-2pt]{\tiny (0.291)}} & \shortstack[c]{64.5\\[-2pt]{\tiny (0.414)}} & \shortstack[c]{86.0\\[-2pt]{\tiny (0.968)}} & \shortstack[c]{75.9\\[-2pt]{\tiny (0.482)}} & \shortstack[c]{86.7\\[-2pt]{\tiny (0.285)}} & \shortstack[c]{71.4\\[-2pt]{\tiny (0.239)}} & \shortstack[c]{43.9\\[-2pt]{\tiny (0.596)}} & \shortstack[c]{70.1\\[-2pt]{\tiny (0.935)}} & \shortstack[c]{68.0\\[-2pt]{\tiny (0.514)}} \\
\shortstack[c]{\smash[b]{Adaptive-$k$}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{69.6\\[-2pt]{\tiny (0.395)}} & \shortstack[c]{44.6\\[-2pt]{\tiny (0.362)}} & \shortstack[c]{61.2\\[-2pt]{\tiny (0.385)}} & \shortstack[c]{90.0\\[-2pt]{\tiny (0.479)}} & \shortstack[c]{66.3\\[-2pt]{\tiny (0.405)}} & \shortstack[c]{70.4\\[-2pt]{\tiny (0.398)}} & \shortstack[c]{53.2\\[-2pt]{\tiny (0.405)}} & \shortstack[c]{41.4\\[-2pt]{\tiny (0.675)}} & \shortstack[c]{78.3\\[-2pt]{\tiny (0.502)}} & \shortstack[c]{60.8\\[-2pt]{\tiny (0.495)}} \\
\shortstack[c]{\smash[b]{BGM}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{83.9\\[-2pt]{\tiny (0.068)}} & \shortstack[c]{61.7\\[-2pt]{\tiny (0.07)}} & \shortstack[c]{54.8\\[-2pt]{\tiny (0.067)}} & \shortstack[c]{80.3\\[-2pt]{\tiny (0.049)}} & \shortstack[c]{70.2\\[-2pt]{\tiny (0.064)}} & \shortstack[c]{68.3\\[-2pt]{\tiny (0.023)}} & \shortstack[c]{64.9\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{29.3\\[-2pt]{\tiny (0.022)}} & \shortstack[c]{81.3\\[-2pt]{\tiny (0.022)}} & \shortstack[c]{60.9\\[-2pt]{\tiny (0.021)}} \\
\shortstack[c]{\smash[b]{RankZephyr}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{82.1\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{65.9\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{58.0\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{90.4\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{74.1\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{64.2\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{71.4\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{21.9\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{87.8\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{61.3\\[-2pt]{\tiny (0.025)}} \\
        \midrule
\shortstack[c]{\smash[b]{LDAR}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{\textbf{92.8}\\[-2pt]{\tiny (0.641)}} & \shortstack[c]{\textbf{68.0}\\[-2pt]{\tiny (0.668)}} & \shortstack[c]{\textbf{67.7}\\[-2pt]{\tiny (0.668)}} & \shortstack[c]{86.9\\[-2pt]{\tiny (0.641)}} & \shortstack[c]{\textbf{78.8}\\[-2pt]{\tiny (0.655)}} & \shortstack[c]{\textbf{91.8}\\[-2pt]{\tiny (0.738)}} & \shortstack[c]{\textbf{83.1}\\[-2pt]{\tiny (0.52)}} & \shortstack[c]{\textbf{63.4}\\[-2pt]{\tiny (0.632)}} & \shortstack[c]{80.7\\[-2pt]{\tiny (0.738)}} & \shortstack[c]{\textbf{79.8}\\[-2pt]{\tiny (0.657)}} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|c c c c |c||c c c c |c}
        \toprule
        & \multicolumn{5}{c||}{\textit{Context Length 32k}} & \multicolumn{5}{c}{\textit{Context Length 128k}}\\
        \textbf{Method} & \textbf{Loc} & \textbf{Reas} & \textbf{Comp} & \textbf{Hallu} & \textbf{Overall} & \textbf{Loc} & \textbf{Reas} & \textbf{Comp} & \textbf{Hallu} & \textbf{Overall}\\
        \midrule
\shortstack[c]{\smash[b]{Top-1}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{55.3\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{38.2\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{25.8\\[-2pt]{\tiny (0.018)}} & \shortstack[c]{\textbf{92.6}\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{53.0\\[-2pt]{\tiny (0.019)}} & \shortstack[c]{30.6\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{28.5\\[-2pt]{\tiny (0.004)}} & \shortstack[c]{4.8\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{\textbf{93.3}\\[-2pt]{\tiny (0.005)}} & \shortstack[c]{39.3\\[-2pt]{\tiny (0.005)}} \\
\shortstack[c]{\smash[b]{Top-5}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{78.5\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{68.0\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{61.2\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{87.8\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{73.9\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{57.1\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{55.8\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{34.1\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{85.4\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{58.1\\[-2pt]{\tiny (0.025)}} \\
\shortstack[c]{\smash[b]{Top-10}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{85.7\\[-2pt]{\tiny (0.19)}} & \shortstack[c]{59.5\\[-2pt]{\tiny (0.194)}} & \shortstack[c]{61.2\\[-2pt]{\tiny (0.182)}} & \shortstack[c]{85.2\\[-2pt]{\tiny (0.19)}} & \shortstack[c]{72.9\\[-2pt]{\tiny (0.189)}} & \shortstack[c]{65.3\\[-2pt]{\tiny (0.053)}} & \shortstack[c]{63.6\\[-2pt]{\tiny (0.049)}} & \shortstack[c]{39.0\\[-2pt]{\tiny (0.05)}} & \shortstack[c]{82.5\\[-2pt]{\tiny (0.052)}} & \shortstack[c]{62.6\\[-2pt]{\tiny (0.051)}} \\
\shortstack[c]{\smash[b]{Top-25}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{87.5\\[-2pt]{\tiny (0.474)}} & \shortstack[c]{59.5\\[-2pt]{\tiny (0.486)}} & \shortstack[c]{64.5\\[-2pt]{\tiny (0.457)}} & \shortstack[c]{82.1\\[-2pt]{\tiny (0.476)}} & \shortstack[c]{73.4\\[-2pt]{\tiny (0.473)}} & \shortstack[c]{78.5\\[-2pt]{\tiny (0.133)}} & \shortstack[c]{70.1\\[-2pt]{\tiny (0.124)}} & \shortstack[c]{43.9\\[-2pt]{\tiny (0.126)}} & \shortstack[c]{78.0\\[-2pt]{\tiny (0.131)}} & \shortstack[c]{67.6\\[-2pt]{\tiny (0.129)}} \\
\shortstack[c]{\smash[b]{Top-50}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{82.1\\[-2pt]{\tiny (0.866)}} & \shortstack[c]{63.8\\[-2pt]{\tiny (0.897)}} & \shortstack[c]{54.8\\[-2pt]{\tiny (0.853)}} & \shortstack[c]{80.0\\[-2pt]{\tiny (0.862)}} & \shortstack[c]{70.2\\[-2pt]{\tiny (0.869)}} & \shortstack[c]{80.6\\[-2pt]{\tiny (0.267)}} & \shortstack[c]{68.8\\[-2pt]{\tiny (0.249)}} & \shortstack[c]{51.2\\[-2pt]{\tiny (0.252)}} & \shortstack[c]{71.9\\[-2pt]{\tiny (0.262)}} & \shortstack[c]{68.1\\[-2pt]{\tiny (0.258)}} \\
\shortstack[c]{\smash[b]{LC}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{85.7\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{63.8\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{74.1\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{80.4\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{76.0\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{87.8\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{75.3\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{56.1\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{68.8\\[-2pt]{\tiny (1.000)}} & \shortstack[c]{72.0\\[-2pt]{\tiny (1.000)}} \\
\shortstack[c]{\smash[b]{RAG}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{82.1\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{59.5\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{45.1\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{86.5\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{68.3\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{74.5\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{62.3\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{41.4\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{85.7\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{66.0\\[-2pt]{\tiny (0.025)}} \\
\shortstack[c]{\smash[b]{Self-Route}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{\textbf{91.0}\\[-2pt]{\tiny (0.287)}} & \shortstack[c]{65.9\\[-2pt]{\tiny (0.232)}} & \shortstack[c]{61.2\\[-2pt]{\tiny (0.239)}} & \shortstack[c]{80.8\\[-2pt]{\tiny (0.948)}} & \shortstack[c]{74.7\\[-2pt]{\tiny (0.426)}} & \shortstack[c]{81.6\\[-2pt]{\tiny (0.355)}} & \shortstack[c]{74.0\\[-2pt]{\tiny (0.29)}} & \shortstack[c]{58.5\\[-2pt]{\tiny (0.619)}} & \shortstack[c]{70.1\\[-2pt]{\tiny (0.935)}} & \shortstack[c]{71.0\\[-2pt]{\tiny (0.55)}} \\
\shortstack[c]{\smash[b]{Adaptive-$k$}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{66.0\\[-2pt]{\tiny (0.395)}} & \shortstack[c]{46.8\\[-2pt]{\tiny (0.362)}} & \shortstack[c]{48.3\\[-2pt]{\tiny (0.385)}} & \shortstack[c]{87.3\\[-2pt]{\tiny (0.479)}} & \shortstack[c]{62.1\\[-2pt]{\tiny (0.405)}} & \shortstack[c]{64.2\\[-2pt]{\tiny (0.398)}} & \shortstack[c]{55.8\\[-2pt]{\tiny (0.405)}} & \shortstack[c]{46.3\\[-2pt]{\tiny (0.675)}} & \shortstack[c]{78.3\\[-2pt]{\tiny (0.502)}} & \shortstack[c]{61.2\\[-2pt]{\tiny (0.495)}} \\
\shortstack[c]{\smash[b]{BGM}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{83.9\\[-2pt]{\tiny (0.064)}} & \shortstack[c]{55.3\\[-2pt]{\tiny (0.08)}} & \shortstack[c]{48.4\\[-2pt]{\tiny (0.05)}} & \shortstack[c]{84.3\\[-2pt]{\tiny (0.038)}} & \shortstack[c]{68.0\\[-2pt]{\tiny (0.058)}} & \shortstack[c]{66.3\\[-2pt]{\tiny (0.02)}} & \shortstack[c]{68.8\\[-2pt]{\tiny (0.018)}} & \shortstack[c]{39.0\\[-2pt]{\tiny (0.02)}} & \shortstack[c]{84.1\\[-2pt]{\tiny (0.016)}} & \shortstack[c]{64.5\\[-2pt]{\tiny (0.018)}} \\
\shortstack[c]{\smash[b]{RankZephyr}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{78.5\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{57.4\\[-2pt]{\tiny (0.097)}} & \shortstack[c]{51.6\\[-2pt]{\tiny (0.091)}} & \shortstack[c]{88.2\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{68.9\\[-2pt]{\tiny (0.095)}} & \shortstack[c]{60.2\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{72.7\\[-2pt]{\tiny (0.024)}} & \shortstack[c]{21.9\\[-2pt]{\tiny (0.025)}} & \shortstack[c]{84.4\\[-2pt]{\tiny (0.026)}} & \shortstack[c]{59.8\\[-2pt]{\tiny (0.025)}} \\
        \midrule
\shortstack[c]{\smash[b]{LDAR}\\[-2pt]{\vphantom{\tiny 0.55×LC}}} & \shortstack[c]{\textbf{91.0}\\[-2pt]{\tiny (0.611)}} & \shortstack[c]{\textbf{70.2}\\[-2pt]{\tiny (0.716)}} & \shortstack[c]{\textbf{80.6}\\[-2pt]{\tiny (0.556)}} & \shortstack[c]{83.0\\[-2pt]{\tiny (0.61)}} & \shortstack[c]{\textbf{81.2}\\[-2pt]{\tiny (0.623)}} & \shortstack[c]{\textbf{89.8}\\[-2pt]{\tiny (0.498)}} & \shortstack[c]{\textbf{83.1}\\[-2pt]{\tiny (0.654)}} & \shortstack[c]{\textbf{68.3}\\[-2pt]{\tiny (0.602)}} & \shortstack[c]{71.1\\[-2pt]{\tiny (0.565)}} & \shortstack[c]{\textbf{78.1}\\[-2pt]{\tiny (0.58)}} \\
        \bottomrule
    \end{tabular}
